Asymptotics for Push on the Complete Graph

We study the popular randomized rumour spreading protocol Push. Initially, a node in a graph possesses some information, which is then spread in a round based manner. In each round, each informed node chooses uniformly at random one of its neighbours and passes the information to it. The central quantity to investigate is the Runtime, that is, the number of rounds needed until every node has received the information. The Push protocol and variations of it have been studied extensively. Here we study the case where the underlying graph is complete with $n$ nodes. Even in this most basic setting, specifying the limiting distribution of the runtime as well as determining related quantities, like its expectation, have remained open problems since the protocol was introduced. In our main result we describe the limiting distribution of the runtime. We show that it does not converge, and that it becomes, after the appropriate normalization, asymptotically periodic both on the $\log_2n$ as well as on the $\ln n$ scale. In particular, the limiting distribution converges only if we restrict ourselves to suitable subsequences of $\mathbb N$, where simultaneously $\log_2 n-\lfloor\log_2n\rfloor\to x$ and $\ln n-\lfloor\ln n\rfloor\to y$ for some fixed $x,y\in [0,1)$. On such subsequences we show that the expected runtime is $\log_2 n+\ln n+h(x,y)+o(1)$, where $h$ is explicitly given and numerically $|\sup h - \inf h| \approx 2\cdot 10^{-4}$.

==> Var.txt <==
0	0	0.008082099264296295240291391701740224938651733133020065626259389055982209884103481880042230730252695
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.007966144689825166503410618228646579033821265316252475308231663258845270242159744659465825197979872
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.00786330784853414213551315004866916712159635011336951584764007219594959385462646505715964366660454
0.1	0	0.007778083093270354778951916227326731084601255098422887008371160674300283825473488229178690973723978
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.007714194591684408821409478886912765600437462636942772329405833008930180336616812521914003651382412
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.007674433362405852127575162037266543686966203005268959969187261132131873236027295058080182116195904
0.2	0	0.007660535197090472422194773689157309019672906493337890858016130913387735989855703562158771331960291
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.007673104820163811402818081792912127605787874764246264325746924044138109859044268635043980884023177
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.007711589596660341946436831160867220433872646078671241936956587876623699027031367624628425039056976
0.3	0	0.007774303913176468627504683477065460348647755850545372482443502676638725661187795256993308836562883
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.007858503126565268699687516426939594551444766610890953835983228396743240127620492993237942803996668
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.007960503799797965811241258354174356087970349877991187141948661388982381454102607612912643326242154
0.4	0	0.008075844920998773218584056409475008375515111083547411007115654850156033126203249827239470225990173
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.008199483018538022967525976549803661929652802888820833334932886840501396678370295546693722146185064
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.008326012618787589769586323915239869591453661347328905689896627433646034436743983320292493213434788
0.5	0	0.008449902405171979046008295232573809301806043248958495851672835093473988380040620089402760646588079
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.008565736771646878616732083996530538641350283824506181014818792965361616192787648960374545849513475
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.008668452246207936596764950227534061389186337359174135445046944853192926504591935122559501978151585
0.6	0	0.008753558496828680222280504540815283097322945929024052788028553010269313313673144744570689151469808
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.008817334310818105607887332521444512399098105709112284247982753814629590151149518947407789867143153
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.0088569900284893652732735257383082632284808847060244821464294187681147308691767567832029262623644
0.7	0	0.008870789366275581557824914517135783445588482260533824818837415305476891068740750118706870001826005
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.008858125321510231485195306416483785519151544836313533394147344027169599842369442465285633948087543
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.008819546837293402162463899773146349115578165504803293773070211133303102165311657161240965700872876
0.8	0	0.008756735037958363949532923894886902051046217585668895600859359898959667383972735251282818810632654
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.008672430033901973307218705209689390379429748941356710539178264886454100121240369169711078495064504
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.008570311446037722825823542589510605123432629618434875335732576829399116518088785673057824707975895
0.9	0	0.008454837822373825450836622067309446057869112059363186858644740653593740525159864295818843968146807
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.008331051923901625316464260827880540106537527931698338927658044756412120192611141267868509771217535
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.008204360363829563349229372053656902974395758070978610202015215328181463416503282895423877071260944
0	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007966144689925157692293034597119107255223718785686357771489199672633934863763417150655494535109193
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007863307848652539680616424265589078892351772328151102359907082775650805150994376663882911433457758
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007778083093385858474492034589877310999901982721036591703503967553569511796320890228588548961736741
0.1	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00771419459177622008272529264389948081310359940758305697658851335658514440304388609960927737360292
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007674433362457270938741930190893283538261573909294298543319968404169794848934386854492187543980452
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007660535197091785149696141202038710172541711681831431331516570410305230110224846912745374367761593
0.2	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007673104820113969939693336984830605722202478638717324687874664916447896883990162454321846770292855
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007711589596567143876934673005230623383194953919041113174343112615456142495079185892447489651720325
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00777430391305520751877125172517445559201789313346518104379040589293490490284701463195268921324941
0.3	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007858503126436088292283858866768444803000386020262448443794503229378204392867585355022605593128408
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007960503799682375979962372892663975293890028429128230076904959707711122684701387082937024648078454
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008075844920915930363795752656761036706536052127129095170344391070493292751147157268630630111760708
0.4	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00819948301850141799676347970072973110813235834432644651894912972624442635815609272274639615858835
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00832601261880271612542901076899175224900059419135480330617998975796865790564519268677504397632917
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008449902405235383641078834837241410494883686921803831014736194911135905161904162968952831390756626
0.5	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00856573677174675942587921161533507507223576343098340712089024819624675934924596248583008500376027
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00866845224632618337095512481403692937316353262236709323299415407490907136262806083042830435286913
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008753558496944005487537595773942791982333491835127202492198540471706378530327434490271539309527655
0.6	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008817334310909724813565278780136216383568908773105482436421168648299759954779369715823368634423762
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008856990028540590129256655320774246768645330126434609940025349086503968634657254467533708294845855
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008870789366276705594943724597662837645654538680348428072675276934694231055067894455164682781919171
0.7	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00885812532146020909842195266953560915765653758285084548872959436396668998879927534109691773304119
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008819546837200030775926666457609241542313068864111156832177889826590469640040696340537423605519204
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008756735037836937534531556010445329822480180821455385802470543284035493427059468115583503364022073
0.8	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430033772639663193742962928807787838385452764321637016715070293368478913907325073450734398764
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311445922001172220125901896269996490510078282726041201656660080396273432802549945101398850367
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837822290886216022545376013956090631540791628284750493628210102126477269191224407780440665282
0.9	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008331051923864975360951299093651697335707886045383237869607303403341731285865948805323097915410629
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360363844709985658664950780174701743375590301905469504293558701929240187376464100847208061544
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297224794168534639241650921700644287467293119429410120025212530899265960949808278986235820146
0	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007863307848738486799704084486451622243079333590360872795867358081389648191499469543992823808044222
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007778083093479735262649653561675680517840424243545169411826981332020213276532558448974317665130298
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007714194591856507303413628384553365494039773372056482573106570825396173315826160437826635312376198
0.1	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007674433362504801114685465646173418211231822555745406769116455650039521359798476652404890318619674
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007660535197093057268812056166774934482579694789942249660224647518678006793668338888225649293702889
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007673104820063483750326514218660352397815890237970307916779585417071587210493220523884138980045396
0.2	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007711589596468350095374759237275255387695917834487068644942075235663975405199454608302898186181898
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007774303912919909835823663661685663234258037628482097527546597392119921447471313022037917576290862
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007858503126282400939700727402047094387381484860675470372622986639229283418608378174460925096825635
0.3	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007960503799531590417771029578198907122060636318439135900139418997384902890978328797943681319880099
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008075844920788833167517340528573146896671381284383876116675022710352505556958892013978173968277109
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008199483018414696703385574301609091995500906751344578981686689557375463211648318257638425043088852
0.4	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008326012618766074349276703695733129983954138522089405951790483640920862889482652934028753127569315
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008449902405249863957664685858262441139138518825156024266480443023652314786064205735893308546474501
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008565736771804563644935599511607417091503564006352913075415873064340522845332757402724719174394715
0.5	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008668452246412021011510905298138750332577233503492842374068121047289518677110133974516751128539543
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008753558497037737237663755188161919694995789725312093400829247914287307317235551642371749868422994
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008817334310989844076952496758927173357763649593319221380711021368284575761549630310637192031345025
0.6	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008856990028587941015308566283222302038873836311526070740667834609626938454461556764413478010867153
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00887078936627779486048087842892200524305314701978477529471595725195647000439232669720494125288151
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008858125321409539645126203559935940325925249700444805114675552547744659819868319273009556693526258
0.7	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008819546837101053269224136597407876908591754880654559557060150282725058057944913641433172927194172
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008756735037701455403765117704009924732854109933402751457421779097156475163451694198895395936744822
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008672430033618769988968400431617929426286306754254592663722472136271478975867213370308393401555861
0.8	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008570311445771043621840642696848754225991836108719751115199185685679269489372174305826586580657695
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008454837822163641100188062563277137679656206332912237000087892389219456039466417864719893749469374
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051923778147349001701070693403036562662053788065508361172197683530037281633935444150520581417
0.9	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360363808019444508503410805496980250824094922983570440812882526564049943933620575742233552384
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008080297224808670276541730144754939374000915192050588526382495198942534782004002049307305981735521
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007964281999297782530230949422277992557144984491020047353214849830123909163961673754932723979432327
0	0.1	0.007778083093547882279424110039521448987841531857123854761886322142747536133522933236678715808585133
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.007714194591921761548093468299273721555855736759554209431240988306454391220939828056763787229260778
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.007674433362546365359351826678525861375210017634274261069378651675295184482566871436519806345758757
0.1	0.1	0.007660535197094233181835319411923420983045156979141151048751311788168296444491568177824094231167034
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.00767310482001455932278250130024141238737355395150820554962371275936428420643523321379392048100832
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.007711589596368278362793109885394067923973626300287052981904530795861446288501709695509224354160978
0.2	0.1	0.007774303912776488734820588029928675585683283414257967445148649428394763525988847908373652637647108
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.00785850312611092351446792312579430188190657953421381236951702954552287826318630763960036731711444
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.007960503799352199174709553693288889525742056536292305526661282989064835568095647796588019097326438
0.3	0.1	0.008075844920623036384331591874383589071759834321154769363336223348734797006861703135242067844691484
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.008199483018281649221202848237598152531473429715628408258119440447274008288907876729226928028886626
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.008326012618679265859788280652805505506758141468829831495647105165089969637583202045332068586648905
0.4	0.1	0.008449902405214787133843177385331495998880520767592071064279836560077532396286595263162846162987437
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.008565736771817764949840850461603032826564461118253547707273276608326538377255691242583799592654314
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.008668452246461697999714135765283986394894539219191416480406626275528478797676029203528047632847802
0.5	0.1	0.008753558497105778943919499672832864142637494068873223119546257951710039822401556665387593346437247
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.008817334311054961800787648225152756559184511125971735623341856475926877418346331949697901028422103
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.008856990028629348470001257422106086399779547275291756605000462968912508526997816298372680750283285
0.6	0.1	0.008870789366278801748310058900003918774319936236737888185786161134436196141873770719721175158150931
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.008858125321360437624032393572256149643124676055496784509096650738865960124545241171320250260746494
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.008819546837000795435252381185591328294494969559039196594798410557466502924214902723639865322544259
0.7	0.1	0.008756735037557838777744630045666671599462912728171574236837932510138653811907036779581910405812797
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.008672430033447089129243500217394134833991004882961988436385883756403429035218532961858606433166396
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.008570311445591447745829618176449672374170560811747015296823828869105578970098869735645269010982814
0.8	0.1	0.008454837821997651327446692090156749230085069654110032622160346967799976003885339294955056221284391
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.008331051923644936083398308031917777768428599167050565794980045954934695004986178447967420148940347
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.008204360363721095280460660225230115058417807850858282354123822363624704798711319930580296007608699
0.9	0.1	0.008080297224773541899327157242451518688589669993544791421594361970501130483309611127185814215466409
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.00796428199931100589425111077930421395676586889042247012442221977479014645615591755363624470415104
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.007861382465700981363471647054627698123485591247857866798203346279063455568349732111900640867616344
0	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007714194591969130894605329292556788848659184455305679798330281166843747983749212686145666938124592
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007674433362580147116523338837727494440273036717643190675827169588252854101444528005360906114587447
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007660535197095261495717149149495573895659222779939286289533349720945424461421661424916833148787772
0.1	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007673104819969334888612533292056482713222226466567285649089409660395044883399271846875741855621861
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007711589596271302292775650856926582446998808385853550731673654567839782483667272343399232660416814
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007774303912631212404218341760019731514668680551206488671730567022424644916608887691684262978637883
0.2	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007858503125929150400598249344289509098071520466646794861305320520771045325112756371247769549922765
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00796050379915204250627783287218284240562877396034504868653207789297057842623626775224518957672677
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008075844920425786126406194990535839259587762875129198984689286252704168160992714081464695918797856
0.3	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008199483018108090360708578215764754134442809249393536466822112263994499707112845489900804093156898
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008326012618546084601655586911121128819082437161590911921416476769942380381503013619318498311929338
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008449902405131686192463908505931881912539384945776596127041452267029707109028172394671729547149658
0.4	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00856573677178578637785092263796510883073092355722088538075580723710251198982195508177475446501919
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00866845224647304321082046438756179808337231640961392657610095917829299844741019727780553407566445
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008753558497145156855717516766183469163884499880212787961336876401840737345589955311977034630433459
0.5	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008817334311102232027049443946260846456487918865178375326654991090829017045498609200423719203281142
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008856990028663002788370206335568850983862380128798365153815235424424667453897556339994858397042488
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008870789366279682252615720940026602212866972614773094963990694798021286991752646285761131502941236
0.6	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008858125321315049029579560080353031995627216897209942520991102924917419292725271348299266765713653
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008819546836903639023386053424438253122953800417225107394063654730850571498014960520150127531858961
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008756735037412364393496707296052920982755596772373943829843224987830286656341111926642629092253277
0.7	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430033265100363036275030519121179186096669230382482936824868555860736645652790672571113085388
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311445391062747627674787246565590108764946154392212622095884233431317446562631286830496428031
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837821800171449381428691216966913137465312182748975244941658286472665206136095088573360378091
0.8	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008331051923471163537726540688258850223397510381396620503178989638552497525869863762733165597993566
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360363587736498612616269640952174715638978889855844227783555400413469914111533802215621691403
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297224690318683535149191990697766768353052448356763470637885169610485443335814992214619914668
0.9	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281999278974202991728675260056865629574020245022774575273738854922707117662774586714593591041
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00786138246571234875287667859396228325380764079411140080696910995965098238374511237110528678745812
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007776092908111230890867847094072263387041583030871974088525343534255764918905979069636551531966032
0	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007674433362604669962047723175910399112382998464636181089058165506452199393178647712130257141557285
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007660535197096097268194387905376397779475768297180325056567306824678050699613519871292305403609791
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007673104819929786971877242435490707939292533886921001251008461940178090740526952832910207869480139
0.1	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00771158959618166020355730440264775834514157215302965165562235297397355502418976237508026196475236
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007774303912490430114854814334503140524909740691690833928634000767819870879257434383253057911625893
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007858503125745025953040409760464160041125604487256414879107691865625730920436815943699554216993177
0.2	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007960503798939868216642380597142312097586672598273654842989318905526504174548298851016178004900626
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008075844920205703173618184504103923887958441083522844850006261049451755781265588883271663165674495
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008199483017901605473955611993828913904651062237302824780579259798791331315304660877792448720737958
0.3	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008326012618372351232013939653509734814957071161383188654860559499474260655679486167340849114636129
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008449902405004193040693058118709738792238680298434439410945740089533779270059051967938511248077971
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008565736771710025543577019564321506976781000566831636648152494333889236644752060050409789691774002
0.4	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008668452246445560802625920719816871287769511350518390990031498560582881424069227089800892963727046
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008753558497154149967788502253809837108478628475258487860664523440895235668083984450122351275807995
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008817334311129588818973121603512880085002815593990382192785806789903022993299077270443863475835752
0.5	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00885699002868743311469975499243383359113753749964260319882526100888784750297960818377299319707819
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00887078936628039789115403484363867684280933673006392680392434948341080006971611550900282194971698
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008858125321275357561664515603862290840733123346987086305897801488438731166479539852484131654294527
0.6	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008819546836813830236004822237597331561528274310131670764574715664302765353578142912654145787596552
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008756735037271390181038505281808686108225964966318196650683435937510557380537067924582093595736135
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008672430033080757474385924430137115673850833913995272203506199581577783602000834158872912632901102
0.7	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008570311445178646415119980898595143687156176329627759684984776284853019170245140359011957244404176
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008454837821579832286332062950118276240283962074048146780386885453165776095716313180193365420948514
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051923264424408193340938178861114960204598363013126580258952296565100133405031464771877059678
0.8	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360363413771519725804163812830569698284306340396187623329930932627552917010981498924993732243
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.0080802972245626378849835972528920902698717439813810710313120390329174843003518978387157612344459
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00796428199920308739679198087610269455684848737239564732800081844944340814654618840545222263284993
0.9	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007861382465684812892312763245147288482007439920019711126884042704982431752661330978155226992672092
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007776092908120245874190583174529489765235338883417300159329605876043132187311422986948733108432414
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007712137423130338015148126940486907451614765777683454918224631606606632264227900110972721816767767
0	0.2	0.007660535197096703971987381572905763074984168353540925853660089366891592357903353717484481056490893
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.007673104819897644005564666959532118830939879483708134725836308032317215620208192112349126927800005
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.007711589596103269883179090652038113961243442141685119229563303332546247139688709049988129738681305
0.1	0.2	0.007774303912360294726346020635331467564661998955915697027117783928254500665238465212431857720349498
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.007858503125566597291244058894650978037106535736603547164866549085678249850398882407322896177693094
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.007960503798724949337614366359612444156031803530016519152009607638952405762767452419808390601630371
0.2	0.2	0.00807584491997240620410317458716267667097194495039965377912072138144889739540535951138473750356292
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.008199483017671218938271009448221953234735742115192278396163793143192109127969056282414021018647176
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.008326012618165658729793728786907535792300703176636366969530311359861989280811973425721833632735766
0.3	0.2	0.00844990240483787973824209729317241383638795572841472889917318328547645928342241954983635668806401
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.008565736771593793556520106188570040092693636969952415655703672337157373040040468745769512590781761
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.00866845224638045188614901087402261444791924757489100694157364857269960397009903010333060763681231
0.4	0.2	0.008753558497132365236366597402365090235201027146456232568276930256907155037515172474539520726021638
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.008817334311135836552395858198570840209702525668849270231499153688863462481972920083250114874094275
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.008856990028701571725970296340330079902423742482459754306933529101031349801535846901731567406457306
0.5	0.2	0.008870789366280917387106282650836636779227463205094568342005039499725295574204231206346791192098965
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.008858125321243097928433527592658346988284030019095621857597034193168837180382396882857601387399249
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.008819546836735294149071955060504506323738486011371138161256825268087797575393353578492926985012743
0.6	0.2	0.00875673503714107739132758876077621068608074420101718547226684413348124398263566088206748514375655
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.008672430032902117133826688146116547843610782919272313247088341504786390439547179269588775154384713
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.008570311444963482363283990696117285144892862697985125272792562956864513088748247608722160857456295
0.7	0.2	0.008454837821346263719133658779976877491031108970201798760507133917049512723497727992693519543647027
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.008331051923033754188961162763922076628271230511417404626694177612860676529090543345363594676738177
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.008204360363206803450270989388407266644129398662450876668520986253510682571745478457919108528758312
0.8	0.2	0.008080297224396079769235803329888348476587872572656391667148374883562260846182469335998079756388399
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.007964281999086662095000208856228155967688427861517690170202444509499248553337755940283958730875113
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.007861382465619577232504245445621470829049034410477197660957519411835352334787286386615397173563408
0.9	0.2	0.007776092908098408377918226758459848601585533341431081841820320653401148378929249054654962732846274
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.007712137423136607051906686941092412783285895129110786617653257686134535521776958497818638365702992
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.007672306955959580671029725719860098286670037689014976337091650914534127289308914687659366786921787
0	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007673104819874310790779531783755147881382826111009161309939261513815630644361461336112711430744743
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007711589596039557363354315306319945019363395523379520644186758111294364647504053865251376096140466
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007774303912246493777597249460814041613612386327551184492984758647687574737462753315395869200204141
0.1	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007858503125401662601424496194623995594716737164212154652069365737056715376158527513735699202827273
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007960503798516678852660166874638399673125944644722255470246291681963220366379130148987872849987159
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008075844919736091411862591724100254196071538590555258124395382091741432585474235521732957651048926
0.2	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00819948301742699974766098995553320152249504167028362349116538268444547838247455279376849399352469
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008326012617935040546105049166848619778849151283115741791530946194451320945500433038520147413903909
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008449902404640014971620788520185951850230405085109535605521115387059917389096715261874238984051209
0.3	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00856573677144217030969775608033488063509709581987305703699567684394649309698104982830854751289252
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008668452246280562031315611679791460293961042741255464222198047221646491231279397157466997230522446
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008753558497080754757086589907579142877805422765409185916241244723385034862077031579232690887989679
0.4	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008817334311120702170266764984169437658460783071089476519155607851730044089625608440431141687819319
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008856990028704800696473060814389408832985889562302876334074795121726001482221541854672983406986798
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00887078936628121803602056209321168818413927589021445291663852332520934049779375782407015551272123
0.5	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008858125321219680031207363027689743474731585219511876106023807190782969910271927861918775831178482
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008819546836671463167476689619957267968323203622412985204121824325689854594699247982834767565713055
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008756735037027121320028751965076957106495253477627053692055437186180133716227932629691775934947451
0.6	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430032736986783225918271153026025049316835417772862527729098494553856371924903798511650238545
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311444754974295669127536748287089499864315258875732421824076971068811079250152809807003263981
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837821109673817117005370012686826593557986593274534785413517491666720717487666409410945386841
0.7	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008331051922789234277697581741640684037288554023299634463700376971259066994841064688272116778561486
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360362975877790192236661513831797176439421025509219354169593543003816645774288667020856508036
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297224197923727217745403153649133589622370680012321337886022718110362875700453264510953291364
0.8	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281998934786643792597371557197198501386282836186767473591920869170352530227741950772508259348
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00786138246551949288634852353458397264452984470581586639537033101361823025298209148147031724719355
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007776092908046672806606847765555152604216094685142862797589239376202280686603647445829667369753582
0.9	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007712137423121421214956886886622263756855845448155004291957956994444550191205437752983352709379535
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007672306955962830330048129633404690230749913844112391955679514703641162050636152118826777215585753
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007658337222372798296022719395939789484127374373327960672911035656383400123357640760812778448921199
0	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007711589595993307185446841382316189826967991634361768323900940709134104232500404956782419345610898
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007774303912154000914063475371682071109167563598608696767968858462139176805186411441868423011048946
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007858503125257430318405615946017807897849602041704932322499921945687629268533932103166711955691332
0.1	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007960503798324159178450057745086172176725862115149659344646891973136851140265287421272615856890666
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008075844919507086884156880551469286215237461616155141557129976069508529885519506465156641793855539
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008199483017179621449454451720603449014546261318520268436837479823671866157894278311163225710327062
0.2	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008326012617690575799075835616355794147196319777812873922560822442550618522197204731996249878614612
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008449902404419246377657906261128740801815428607315790220768564948644500512046663015343338616612416
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008565736771261782463944421043362069573951768698868770887368868951772041654522845082148380128803392
0.3	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008668452246150256901899940909714495897257212030467736893223340735648498632062843744210456931384926
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008753558497001574153836434515297512514890854943273082321819466193924882934815735485526918822301607
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008817334311084847116549078182045966512587011331374740141724930689034171156892180098024566130042091
0.4	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008856990028696978904125671701206014479334479655768550006557469099440828028534980807705428750039751
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008870789366281286698100811512207677915251363494400264588443671314744016163925292636538441667036942
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008858125321206127345023170517816322940708994582982368823772306510109468496897878029086869026007176
0.5	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008819546836625127012465779486653966173063168362538377155025849966832497508376492778017792477833542
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008756735036934502395761679006320333268171905985889823530824616508925158648587246573324388660928227
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008672430032592583413109416140278662217748572046519223995763061501021207807320193868868038706934154
0.6	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00857031144456223501742854711349475877233876054940931394027632452713315093072090085726973823628437
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008454837820880402696496800094573419557252414471063716470586589499816017157447529780603502547425221
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051922541551370122838921008577951567625830900522084066721093993748530628070166348889984370212
0.7	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360362731087101154801984782233655529461350273688492127824289081124011890503083996252015376288
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008080297223976830130903550621980792044731128747635778972772444450551254463212849759206665104764445
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007964281998754098731027116588402430106148358880167718912439377590745396094680541326586152641906266
0.8	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007861382465388934021599652520225272010530070465859445188839109012697756268370676140155727622322662
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007776092907967300254195386374245445072657018534327095575785371969107269670379743643791068953356145
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007712137423085444199067692923406114577693991363201277604864495701232915538891085028220079181943801
0.9	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007672306955954958499989633932302078430052610318929087310841506185065381022245195819899977879504986
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007658337222372887210702502739153603461369078879925432190045620423141494127499182204765497586403677
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007670832868380668502254188269852680626575833147647579915314016612198337878836524114463648083792427
0	0.3	0.00777430391208685851557993481606068227432104677460108144328889406295031169024505347802988676111254
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.007858503125140204082429701915378443451283324870588443091809804053551201441226036864959191675986684
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.007960503798155804345571214216903184950840290735926893271047532044932149891101875620014322706322412
0.1	0.3	0.008075844919295401214531025829523967447942119967458097569846066184565736109816694023204939817310456
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.008199483016939895659065458819301018334685544518252622610641754918560454274164056656804056137008875
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.008326012617442948768023457672919015273011216682193252870368739856116647709936315358871770127461848
0.2	0.3	0.00844990240418522260027590076962841188040951070096175740007182399855577646977846257090896122709882
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.008565736771060513831036113132183394494836933757129923778748702027429781535310611885720902155062018
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.008668452245995231455071031889813972470952344379221522435957620461048343613193130338298379243673515
0.3	0.3	0.008753558496898283997171684241750967649446484525066051309203842233395751957430368636579747620662408
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.008817334311029838427945859040553207363430162933139498632800607243295235399454000249262581152448163
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.008856990028678448198183364486945781568214927857925085862497375734864009112392757299943857550048351
0.4	0.3	0.008870789366281120372476135858717031865801375421022891571499199946072952277077993841661160716573921
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.008858125321203032187860105441964680145980919901333820786617674176412041205215898122754054391498317
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.00881954683659831079743412959095601751015344056427501035496174638060192585597770906288246156667305
0.5	0.3	0.008756735036867268511468035941764620986849564918315079146432255955803844786398195883607632917446735
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.008672430032475218145542585849227073742624627976765469125140462121169688944323982131864483841573318
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.008570311444393688162005666081995647644634642702219553554795217975772349274518668131133023029788235
0.6	0.3	0.008454837820668470607676731694871400132058474670134489141344797688976746674019473263819787719050953
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.008331051922301530400127791054083521580649814173515703232202004238996256481617713668618110620729936
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.008204360362483129913171631005949106446704152618202530331338822303438832508052167272113388708718733
0.7	0.3	0.008080297223742461833502649616277298750808248221748549504815019881222535473026812300429733801435734
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.00796428199855249528743116928683205275664370241521153755247944070112730636155280145570475522906907
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.007861382465233606688745378592915767574357296641995959522413538184467103678531729561267987488089303
0.8	0.3	0.007776092907863759683348305737284772715882494194608624577789640442409093483437092664367739122108444
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.007712137423030248373324471727997855985546436175142775597351928293181846714740888980371008925885513
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.007672306955936309218033086607497741928155898227896064427736983614729576520775510013293566263516921
0.9	0.3	0.007658337222372671827721422389658787302211023143898200015863883361452472366414163498645283926442814
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.007670832868377593539538467349915067037433655097979961452423611559846937731208384331986012563964039
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.007709241177984828900707837379727690381265223714683909698989998934657650888529817008185789045721739
0	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007858503125055107239832727081926550293018671902208605843226626941929766790151927843486217490481535
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007960503798018972265016588577273214574375491180513774669917840506367841302917439649213168241751112
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008075844919110286079249146476368415563607083476553109341130214790154005527644978396537903044935201
0.1	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008199483016718299540518048557486299293922284539427949311507954915670611306157147713165543450156143
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008326012617202981939178181802839797670742580113447955478259788203730978289890360557601327490051525
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008449902403948171598451746389690215700317798063684834036008225617143888704921642929451600086660122
0.2	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00856573677084716081328620418003617116022723355751215873820069348844673557357928756780875923893375
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008668452245822261044439513035900548861455739254117235138243815174512410383865154743818799550202967
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008753558496775398560779662478818008178584475419121951151072670335899059987173901675899769498381024
0.3	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008817334310958080246879253310553640120246163556131070721115400158103704705012344671933792560669742
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008856990028650018458787406047982309027027051618337102052986142693419594662648568740734797326618866
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008870789366280726328352593962898511722481300505640547394560506470984489982369018474487663447985555
0.4	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008858125321210529833498933932261671599933421393688427632836611626639281673057248361203506253514056
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008819546836592186520748369233744794300438231348914398856703802166220880603938370203850226510332479
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008756735036828358112062479181474570744872434367612977644594338187923965303699582207332895055145313
0.5	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430032390020407809533955982576034388552586964311835062449765309111711329861008690692747365141
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311444256700037930605293105971752835054761425693327551941913643878072450568245039135331069616
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837820483140002224772862107484357379030277539979756019185851249567711497251784654706457915487
0.6	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008331051922079661438220285529382193254323711046800899674557633208554820698875748540832574121553036
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360362242843147505561089179321523225797376068362562579683156277893085679766487930179704697264
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297223505061856406955319518793110304854161605687188564518765880333554681332965151785069409089
0.7	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281998338787352833573443056415606046004003600241832333061229570300493558169461466222982370794
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007861382465060299439217305142859764253141770257894800869005827723720980034857098421200791841642002
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007776092907740576315137845222444571378921127662282439442030930560844940583398328864347478280763156
0.8	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00771213742295824606105205306116576757110421418213218159491065158766488348019361465440286738203462
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007672306955907697547742363434350343020379421435929065623001133310232932034481443526263118551764156
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007658337222372161560370067213954001826244448044642880852671993435102741682026224905466059104273649
0.9	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007670832868385042193012986598553979232674669393496257684345936406405273784975761203929602933364148
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007709241177978725275870071987182987218566153992253644356039488434705728220048463429032418116179938
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007771876454039719115765745144724634452914908408692896550119542423495391002523627034333353549903855
0	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007960503797919643152168313360806547936214918176528147327279620257535148691726324095452415596992649
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008075844918959831894646825814149703115036141064702750428870875685375484811161383155206528434122737
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00819948301652451790410181817394749504164154349768209973429262856642203155503968139100330639507049
0.1	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008326012616981163011101045639258111405502927629687948328191272373889072273910480673612264244013942
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008449902403718453635329382052115170698472860987790697088459513224388351906563414403961787260530567
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008565736770631047958554947177690043065312028605159813201735308322473140998512981326056568141569419
0.2	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008668452245638905304595248132532097349346470218168779248186124827608055261990339963320971238561058
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00875355849663828852606094043615628510266989207438015056566076164400198779794290133229534702548232
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008817334310872708748934184828613758206524786009819465696279441254352960983511812035668032356121831
0.3	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008856990028612932201319869227085904400571135548068186256623261479529058473218449442683332914048643
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008870789366280121787315599447121335675165592116312045184922180250595317130185308458273444320573113
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00885812532122829259940834527539795788070332592668599436025025153940211533648365152164150019111483
0.4	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008819546836607021843792379142663582395254826706326138228757897590870177911666189807151138341820446
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008756735036819471770286893293372510935009124095097953239687329162327172332258086000144788938729094
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00867243003234071375182450671737982243072013167948991364269149466461315041722400938415630562220733
0.5	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008570311444157257685788506345651827964504929335400027510371228574962026303222700588021469793865765
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008454837820332510719293432966149453644019136906941443714346327255183879443830499010644670190938481
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051921885641225108053219825623545770096108701877158759497428863500761692437815857840547033583
0.6	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360362020728491210119682014142758678697721276600753940111948390502156533160912448317504003749
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008080297223275005720005163148948230316954717186770396528972997667424750199922877805345625575204748
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007964281998122314991443121292596783366443032339678773746852350955242245557439810192970186992576956
0.7	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00786138246487658663311571249993836259498512033232247012409652874144823815336430864814406005233375
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007776092907603133855164964964092545382806504509646632251141710522766233939854181856037698382909665
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007712137422872584109705738599572440945656325166719863776409609821358999087979063880728249381981773
0.8	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00767230695587037395687423931454003161399959039920054600115195925244565136606614468587532906800965
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007658337222371378709812755797123613348966561353371835247229195601969585714280935460756506455894587
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007670832868402688920387020231701068226963096518398420101419844754258089233773154743157973135774576
0.9	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007709241177993510426311235529847470031059523569183391052224824353842890090808921375424593876754875
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007771876454030854451951759050960937782399568020722330989774469442726874269223211625266159059560482
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007855993966850309705804060194280406158606848902352865754119789855499879631375702390598112681900389
0	0.4	0.00807584491885061422711490901314827939604260411748632639886614652846410394238164747149849900859806
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.008199483016367019933687959452274514324748439310809465310929010950610587874707854594178745593421512
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.008326012616787186531929073243913915325433458323531268639248789252952003259201135568633852313869978
0.1	0.4	0.008449902403506108485004428597137520867311089970522625818978665953060277576552928546673693336075788
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.008565736770421620432763246992053850916586202800941880208968522098252576880502983204520183520118357
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.008668452245453177758801873320706707013498306553175796438017594526754876448283676954558696172404575
0.2	0.4	0.008753558496492946257583867993359043574329968654835347466136827797856458868463522448468974856650643
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.00881733431077745507694060256642269769874998156061630446654094666855212683393620860335596534880506
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.00885699002856881027252369942275888013642671245828716854213918916380225269165845487635391579246933
0.3	0.4	0.008870789366279333170667569231950747229208981902911619068194619280902029627192804053598397288825825
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.008858125321255544168045822853654753449992039980908637443642415595471938406160816862145408216768473
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.008819546836642168392880415134859006579110367193279316747645544612456684212470469766696073485398752
0.4	0.4	0.008756735036840997863519895484956739567484785373114723009522980432711618510046096865244997033304686
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.00867243003232945311704373435133437784446988423705899344484189249382231777097550184232820335667609
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.008570311444099707215815509901081052752880437244834215034298977040947925101078603538322675540156745
0.5	0.4	0.008454837820223165983781140582767704386760327806857264999597424855218214186181853729512492905594456
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.008331051921727949377600554261354843470893954433744256933396994369765900831900460163881534428827998
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.008204360361826493423014182673353042747278385991173872359280233350780983875856016566428676771958219
0.6	0.4	0.008080297223062347983655840320244174906208350235854284506471478108731993818671250064795727180528627
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.007964281997912539086224211227887583776855133694379260428731976582191405241365183366015433823870838
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.007861382464690497403325732914065604991207192650194802817921848794381754265066798956016511645909084
0.7	0.4	0.007776092907457439199787290641888610225983388878982155792514500432294007249997237903799106290619025
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.007712137422777006358532715133512463310205953069289030777167290784136974023399005074871899233526368
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.007672306955825969665932396906255663876675354451930907080592018932095282400454801042705301880136258
0.8	0.4	0.007658337222370357490416072485226800746234497661076552318573648183139334296369899248933867945874882
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.007670832868429762474606476917542989380951681713046462391352233284283600794215104228480866135605446
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.007709241178028538169223871959452774126969634699797631447234172292750530235976481873921351043887235
0.9	0.4	0.00777187645405232782090574401719873564726424337366021056032530456633108405165112729753771390181923
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.007855993966839072303417479792988152193212598550177715563523323086422267275168360458847416856593844
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.007957910189931435575422153641964948949601718724030832041687528172026288611909229882381006075159936
0	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008199483016252689042753049070647075464990138841676582124691740238903965273428995969641058355989761
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008326012616629530201099738000021661622757465493773618132109664774059918883465909620999411442219084
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008449902403320416646217460695853866687768083930696622344157055412875669029656279607381833620436485
0.1	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008565736770228031220817206243729520784829043038813435535566688897356381071633860719780511682436808
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008668452245273195589576941828508436720372636472858570649457210400000901273248203778152157191871021
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00875355849634572390800041991394725069558795304388580021324737506966024145996429119544292951748885
0.2	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008817334310676482272131736188316795670365265173998331024474240636941804953761997039949791884849732
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008856990028519581011727367144551985763004243499865804719508903933190557881856225748556478783047817
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008870789366278394944695157687885466655113477707177113676149694834241481385826963204204117003945868
0.3	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00885812532129109351566323593292915173227934938559028152219856766150861814672185457440956097143179
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00881954683669609009630046381174045170939536594619013441325723796878907287272677997877951166852081
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008756735036891995599822064124347381193086156594225687672431544247205839462027041565431127295069588
0.4	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430032356730649269844772359250818675479633804790707251844337439926573256402292345895853116803
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311444086563862025500766865109704562858853432195020881208022102421989721361953697334339396804
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837820159884687814066159198037517723620365424409124330038895606629030358170715123230816893983
0.5	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008331051921613477788665525052430727488038987606976121099252995108999701522397682693419423245752594
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360361668626949921681247041269057558881012529447386954038196057263151305277549694878715222116
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297222876382813198395667552958450730122365055793972601070314775685355425091999987992250755756
0.6	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281997718627852914281305476042041900160562194978515107275689787178738848818931896874047168287
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007861382464510164743881926058262931846938596497752668305060450381973903662360642949804425638396072
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00777609290730985990592167046307570033788022723576516215240356010506664696177060405598768744003029
0.7	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007712137422675690014827887864223521841399080749314351283007019623958591492993369710720194560960088
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007672306955776425355998847278097649229745811498257317860214052112323611491314807364043500471941349
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007658337222369142534411934546987415392987781406000677838687151076137774850909663794517581978652279
0.8	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007670832868465079611047311348437693136167521346351883630271543960608040344799481860180980248655505
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007709241178082277623366634313579909751129412491533217954939796113937732748403345558302571739634433
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00777187645410320073221720224644131548207843991601498315495150970615000547838171784167130379527591
0.9	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007855993966866293289186690498932921224513229283081531449577079839480038963400227276825725688687038
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007957910189918317410075466283836230930793790585376838400284085906812842899766713751422334950642834
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008073164018936430537893794823129387873658606287481200283931737381191397836958330763602592265153589
0	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008326012616515084353202532202311260372456061085370694865933513299125638622704201521315842642464435
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00844990240316949374002311483248380268010028023986552062668929125325993402207882854491965177190474
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008565736770058741097243915980574656209331204579467680759841628348119321279122828266929491335702827
0.1	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008668452245106824878863703620321075043499320652324480907276246909281844269724295433385493482605889
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008753558496203055798494722432565363838483644985531116980194181075164233168799572667509283691696749
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008817334310574203329268438427945122881390184571861959453172878435604597858014453797955026859366168
0.2	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008856990028467395973167586999314897019897700076299910554521755246925698427944980025088515167234319
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008870789366277348114332585094169275915000882059942446048727602066509281130971428169178585742445486
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008858125321333386965764936584873005781324424228176680897555653170974666095189779186066827417975181
0.3	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008819546836766430318022809947716330285590391253152343515224597723339927771334644735122438842149203
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008756735036970236135060258342587907496903395264810131895497133490114408364323333679246309853867595
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008672430032421354191519347426372302829604776729569005442000355341403754834213085048665604954278287
0.4	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008570311444118402054414121733918677531393612954421869637528802352965045907882350159143859117840196
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008454837820145432530228531940373062755075678031760973270971493741428898857320083064498585956532158
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051921547229418636176355867329632637879927266196027259485732494077000047456713272954018947695
0.5	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360361554028596872703534519582580158829052315942692009153555310843444412530451214764697645028
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008080297222725237781310184328424459210618813041529723075279579614289834326703090071047748659198521
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007964281997549056145004565607808990761597923737824772114235786848519943311876821725980605209586741
0.6	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007861382464343470059103791483495771076121325683203731680435834950981139016365137010185748319061556
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007776092907166845898251256768077254379276722601908687566466325115804749988408096197289771257519786
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007712137422573063089927704843266649791032511494095950628870988375403196621447485528301019099733139
0.7	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007672306955723906351653551790344564088957423168312561859140961916714933722030898364533420358046635
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007658337222367786941249444159948165475032234776913165127560667360394910787450621333003284144510197
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007670832868507096800978390072052489984358490293978530926795506246426156983252322182009481486453842
0.8	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007709241178152380115916834895258464253860824743340554532940353273225840234150857428311182804443635
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.0077718764541812497943821819556099317854276506322569769736169406684187632391911290329359715162939
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007855993966930782973956068799780103760752501986408582741197552797748990680928128050576458180906445
0.9	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00795791018995009427272876801262593303970624601839810995320287523804471762138767987187828938832081
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008073164018922005735565387442513578445885257267934645695541136522715276562252286989643935619469644
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00819671188664117513177854454012291005376383711895868567988624771118776047251868154889459119594587
0	0.5	0.008449902403059935818203430920166848106285644337529520147845985141527691858509625217657106058045434
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.008565736769921148849741494814514574633331416253116554309996952378298711886603145340125845786882655
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.008668452244961336822501395966510329812339250780218782335129143089990509358485225204767545509912088
0.1	0.5	0.008753558496071177208070575899231911178555808941964454112365177857643889210134459048009301371333887
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.008817334310475088327593158582262543676393122906815396014300783773288863771081451798281161929522047
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.008856990028414535892748158565700419815830111961891957352959764525741297968924687673164872315947841
0.2	0.5	0.00887078936627623843105425878420143340786811709387249739392623308694106739422575233046590023806793
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.008858125321380576092231629623190683520567486924985540386314815107686820578227130924245951239710357
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.008819546836850114854008046866612558836086973391998884239904482062661643065853155526750473942636931
0.3	0.5	0.00875673503707229998409517445877119646467780893589014921737330876205067299793779355901550726774789
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.008672430032520499387005567997381296705453402165743204265335698293498934344216941774196387148805504
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.008570311444193830313612472278829541709850763401320959969220827437661758459805592160253601820161742
0.4	0.5	0.008454837820180441142261082993537136340625291673509425324212953300260468595668801292396391653403332
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.008331051921532099641838734555062811697471848997607799896416342661655520827701170762750198708054442
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.008204360361487706864397999152109418472425596803488311650578405132263724647945139133195560432100052
0.5	0.5	0.008080297222615518653583062212771090729333290337803273635476284762030329865074282502607874053563181
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.007964281997411235061979028373258438931532988619432599816892478852763457180925547873620275549916058
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.007861382464197698708410582159219716487956654768885533177352849862978155924321995000440649780810074
0.6	0.5	0.007776092907034647576567809778685189650914199898810514269838674862153350679628273816489306307087131
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.007712137422473610873865672071522399945737484940658018895929805347837459513849615838536874508409969
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.007672306955670707985896506235137271053892619457299644082494634838316998356332270339321444339594027
0.7	0.5	0.007658337222366349956889152006560766558409704414027852216954318790007265531124578387335732338949852
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.007670832868553977691168168714702646958791531575350514754513633865968473716043454260978636592558281
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.007709241178235781830738049019365828326941205528244047410431080544442497164784791570027145002220302
0.8	0.5	0.007771876454283063887677523509583896264883558730092883700964817386178445283037674520368129769037305
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.007855993967029722847562003792512145059159927858058011213713145012727023865578450446777354938399312
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.007957910190025377360298679215248792939051126685415171272221226298421185161392632558902243283556444
0.9	0.5	0.008073164018956947737764231500795792101263178426512647859024815986287447128502020573247506935151793
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.008196711886626074866052578635535362367354873670106119130172669168490609730479190949960070256312601
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.008323148220588675709649882897073880169896687155185954129934827628382254112593837570262021256854755
0	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008565736769821267916649008662014989905327482813983512514497644447236445707999124728966790534245783
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008668452244843089944071669595435627927510835096128783477218355422286158257716629264166144751797108
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008753558495955851861935574931194155497790930990192380712474169005905667226671941004729433242980806
0.1	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00881733431038346906691606525524752391631735063165523505796772522621663720283614389528019355163365
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008856990028363311008938159060038099358133710744469486020734109292337263753238618975821648994582697
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008870789366275114393319511347383360444462860904564886156919073169035111774111913388023523073637767
0.2	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008858125321430598504416747894797709002362402578476132073786020931133307257055205186064766860389539
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008819546836943486289680863098645208605204354728811570554006494814776389099828530443591265471976957
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008756735037193726468695317597520401536797800898527286815025117828638161917477314519542674537480175
0.3	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430032649833117086481685183431024914041620062757542222748699454361280922913492318827811850031
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311444309552065214652561798980985570101877613769389397487395466780339666227551292255128452476
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837820263380482233728907651190497364854445580781932008376941095653920780746509488869125054074
0.4	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00833105192156874970484199074576303732745868430404575139972044979197564314374953804248906115272403
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360361472560333114238467634938151098809248212465434366507496729062109515954461024927157566493
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297222552020684872056050449041833013068511510858852924651275435666314490460042438774875801543
0.5	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281997311188048708386576577687632850555049886267207469275452047434694865049385873353943657158
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007861382464079221601159580512913086241205913286220480601528773529858316649435113655513764994047367
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007776092906919042643310968207397189801824049477400039996500956445840634163299393803411697917333874
0.6	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007712137422381679906676032426274465645918846025896979167943874291663516204171500139103611352574907
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007672306955619155283079932017040937496850146206154642287517473431514987662203226673528137728016107
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007658337222364894384466576802344991182616268927642825586764075888753679007960091268883087804622064
0.7	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007670832868603673361327580911723212561655437182571564343164290095660900463045439183553504984998374
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007709241178328837711841692455740337829271996396505237592302904891526030331739339935306896204798525
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0077718764544041932464565275125850641028105866086033210682554252179350583731170777052990787296079
0.8	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007855993967158788761248606478269728156280310004910598644097825020515283263526184035571040994211722
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007957910190140876438872635785685781241363664297716376597197537463651114618764765645667411432979071
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008073164019039729409448922994249892365980596364737305006966504062219499569525554606794940198677445
0.9	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008196711886662653080865176833206678324191667300162675868559381361631994539162472439233509169300498
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008323148220573560620141255768544650339424417748603233601537236007163665891798965552080161670727825
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008446941602028360205911821065776697223732873716520605809663899464472952236819017243805433726582804
0	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008668452244757252196901479441885091992840709833474729910654469167983515116469641926970306459647766
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008753558495862120029047469143277316551265591184642486430896940345989717011302664998241226126726425
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008817334310303349747173890618588451928732601605061444366798495959394064244817866077704860155569025
0.1	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008856990028315960094264249403967621745628121874180027327449607756755921301765779002388216542087205
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008870789366274025126958972998270686277781862963268530602875622754848995021157337234224251645363969
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008858125321481267983518125065063564841415041544973205500402885190318364488944928960445905180904217
0.2	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008819546837042463846502426275530644220381804927153645179306901414110508011531658858868567560826152
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008756735037329208670585733186954241173055302314376886836373096680151805842763147236827570726225787
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008672430032803702879346397057202489585003656484739238274469603673919641452535735154044152708166759
0.3	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008570311444460509715901086640265123608963416416606247634744724202652339124899560312527222950058108
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008454837820390625705719112500814172079250417150314320867013348196295532442035467161879372423058781
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051921655577826810613999513960277895733385230261272889282157641825635858691619567094447252303
0.4	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360361509250981843872428865713688430317159901324856669423026997322231829625665407929059413551
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008080297222537519043650770126805158854376956488054624496904610373928816325096092877691965937963435
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007964281997253287642009480899041842112485682547936389429673377523307400930930061696870918297747427
0.5	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007861382463993216757340770842531486030107132325470734375194769365101548654407376433875953108144487
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007776092906825083590251473952706550776407430291026194605687638690555736879235776868650575170771903
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007712137422301288013740211800971358571929105624939761740229358395378112703439634752161476422768968
0.6	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007672306955571501344188113088200331357608500333224163908044185838166353246757985449626967082605998
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007658337222363483839492052792427251102558124680074804244366907010374345369331949913695809813000011
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007670832868654011871754613135121740579874966928134242468129623514083400047504647867376061789507666
0.7	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00770924117842748076981961731236531309636553881945498562364584811859709581958733372834215156847481
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007771876454539343935255031845072135923045001820990961246560884346266241115917126098522614099880494
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007855993967312339913713836562551977248798313462722165426360854664454621940292477992189252646061034
0.8	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007957910190291543642716487062802507902153887071390175171740115917989984541981632444876668748927001
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008073164019166732792420846835849535195304400428774620995898029686022916856594614528351701373867535
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00819671188674931113074247771019735181547114612219640961089593930492177412254252087060982921979091
0.9	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008323148220610174743428200012643729241905161124802460393046001922858000780997825319659303170783132
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008446941602013891542823154596689849462118550723571149779625841117420263037991572738300632569837058
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008562676319282256283657905713214492584697093048766624134501260032602954100263965246715499053793757
0	0.6	0.008753558495794078238169365063498643810605460948656101644728702606342655665642072752757533221442823
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.008817334310238231965673654912653549925065477456463951825387984373520737808179422115116384663944105
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.008856990028274552610205461311720438113088557923834803007364630866670072549583265647007426131136533
0.1	0.6	0.008870789366273018238139557864166298533382698697469428718735520806306410032027987158808617713159946
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.008858125321530370030832374357367977867298882076336682542860703872208058416931068231532727171972182
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.008819546837142721731578333963170317207660345963239042363535988782366799471698796522437779958010642
0.2	0.6	0.008756735037472825369247025106300210966849278580426278030661743685515573672119801213610969696471573
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.008672430032975383829080021276151849406574884733821155103532638781395494849305975361228249603566621
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.008570311444640105694539380805891961892031711945630332191537828167979218438936371027798496761918209
0.3	0.6	0.0084548378205566155886384292526826241256904768754077648564357743316262244194130229489371367878826
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.008331051921788789205015477856782007573116536126328123253904805498224730299914534277445290409158985
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.008204360361596175255965587621264044426498388327122158842674009866001622110793258879304294816152469
0.4	0.6	0.008080297222572647523834607851772448747022295848693407065293497928707015956203031234965681403860894
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.007964281997240064369808109022389337574475885103901285221815265950907379319134614625536779539152686
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.007861382463943443003261028088121400285734654754577222843618214135194314273135342816157661034779855
0.5	0.6	0.007776092906756876880361372505851650660435444316098526606278021599109808773027365995485055616377943
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.007712137422235948707542524140282671728310130876888787323158956639868930668124284680584965992411066
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.007672306955529828875515670475755344298489390774376254591649970212233366092434806548865278442422165
0.6	0.6	0.00765833722236217996954814973350555431719982719593149344717855984415223039626202015525022899604464
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.007670832868702793187519427392198665690449511968258293885875695454892412289590423353597632429203004
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.007709241178527399828792972928174922899080466846966157517276769219516856157623968955957461890215781
0.7	0.6	0.007771876454682609219169617111127881016161033438584317203936052686205549764505524255380417195454907
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.007855993967483665381189537835659210982987685022010077486469664755713482456860887654635810221381162
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.007957910190470794090226059100684831117128002718663203479206225926730856156429592916943190615161383
0.8	0.6	0.008073164019332407227456265428064775821472556611994867826316723993732246706118568155729398638993686
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.008196711886882261641063700402188390663904499855342403906788704222177169704024535953039340097434447
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.008323148220696917864660360844188673111753359843127931656750465879434224536360879183095003715033223
0.9	0.6	0.00844694160204893979138438539189689405599998414119653206824213487800618829812286161526486290443383
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.008562676319269067036684154827052303546887937528600706393891709898073400751895421677765425558111532
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.008665288791140651963188565078588195410177461501143364073852271983818232029953675020162704474916677
0	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008817334310190961680482168274532144011093832772523900346005731088249853582436622489609742833115952
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008856990028240898261791524358671058511281620645160046623746970104316415661260180435385802840709341
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008870789366272137732743879095569611348745189833418970267306686907206913293841617585561110635823985
0.1	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008858125321575758651974466051283671911101547087738038503040410882740149862783470582088397934901133
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008819546837239878195567863489853175442880643045907205399318767283834914277148612607973502413171204
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00875673503761829982766918681262760958406833896808251696940698213768468869925129099048739025083597
0.2	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430033157372687279995084591345210282649220270798980457188033006314868475989531287777110814385
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311444840490797705519848276167988470596372996538162530510717023784469301884005774464176518359
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837820754095579442338025717149331059151777773590294642559615721635054764512011805280775755519
0.3	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008331051921962561865924251937950966029132813055555481280821810840674742386148164690616426000098149
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360361729534150447260073401051856651431010829030142349743183427435806194537682711299395845066
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297222655870844946984934532634506833957316404514971688557852188826320125450101864208462107339
0.4	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281997272096154928516052844497417486557216584924343433031761116455071913235979969741966522866
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007861382463932075692801725527630455380059531436377213797994873073557808856332034911783651829304972
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007776092906717403475682314613550581457604388025639770951530977704393207646560259884322300926555387
0.5	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0077121374221885176303203331887268806503799762686473347600023298778254833650282248414785203082074
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007672306955495959164413103231343883496410505813815298859749877733454499180090939292928927238434771
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007658337222361039759997147280907140873437743360411066729799172453363955557677031490619629426839918
0.6	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00767083286874788533054794464874703219579049857661131176927501400938530625826363462138491296962943
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007709241178624227945483326150435608779301868932697527460721098981904775635188541875598672377435672
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007771876454827727716512870012662120517864687259161682775338285752770261566641150236119569660790065
0.7	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007855993967665277417008523099229038933027541509782285333430901090875808197392525293304160989085182
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007957910190670793674847383646346490167338276094645357460942041017974432400312973220246570629411721
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008073164019529511944746901893942933844859586334706472991527835507785920969035908233022491899868892
0.8	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008196711887055694034504517526319012831209862199808792902535312666883603424235271605667343759634808
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008323148220829998891184234405391363214209051471683778905527130585593159890839895694897634040544298
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008446941602131973173066840770949460965561779455717336504804270361753873599711088429776334668663612
0.9	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008562676319301016084321562275442650790767901380053101148496929688520764905443404534463016818806536
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008665288791129319231765357968640219201773169033654166929432670319637924508431173800128168039584433
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008750288572685474035867751927529676384891111314882575876680024188272812405343826262148654432104585
0	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008856990028216467904803529548753079383392000157432215315075272696567863192838721518661185875418786
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008870789366271422093097653259846549661095699599706743947118142494864543578407155663431076317145014
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008858125321615450147127766037871951842243239846136022591209162321844032261351131625175540494617482
0.1	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008819546837329687036156407042615219863164637831141093557021249301219522151729436946503799425231514
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008756735037759274115880495630590676427830053867885601061998638473410212934996360049485573037797421
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008672430033341715669937942770235897293726943570432133787619738526721210735861197575182523167161969
0.2	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008570311445052907237542029153225887347485059238804257447565236151792934379617993306613317761289086
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00845483782097443485782801089301283118050104625109886505323200287864185099502714503768988483686714
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051922169301113383702899233239939486400938494994795505245564467198485501681888924570989626125
0.3	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360361903499244596606527973501065255897166702581103055028804115131476136107503512569264009523
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008080297222783551751244154616452886037479141378992562155304031329190269764571520507461823162995131
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007964281997347983057094394741201051281472680147087807916910983517835664742540033799204653012063509
0.4	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007861382463959611634018578215408142388991044209641753829704691194422218566577245279369717441794233
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007776092906708388554984562437820874404115434675584024597508703882742857431491104740323554507358618
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007712137422161067748800865153176695098273669750275796760600509068916348900077767517205241655567797
0.5	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007672306955471372480295560068136821757914154429963008288295235896347372378182202469573813214195361
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007658337222360113043451618775198158948990679113522190620269020107791822663351398514481415184552885
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007670832868787317557296367504416001869942061400922681881708374027438739798253657530829589446617659
0.6	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007709241178713733265588777075070982970960802632787323119298607563563893382957544587107097451186581
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007771876454968357051236431239540779731627355369779585036626970242514382287956518327272359030248097
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007855993967849238702060791778671772702455025233791368822851638949186484057433147997802079491050824
0.7	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007957910190882801453121864880717069903389554528581324990715641050323966556349029802001966154533216
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008073164019749432520282938684821164888671163461647021372628339262889844906994920371162027547079275
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008196711887262028481146823528234446677485913808154364109082405736820155601322543956666182324647167
0.8	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008323148221003601541483158259620616762667565148758854394723507535746397937505624506293082131250959
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008446941602259362728718541031490145754823218517680118237184207663463423727244410583705272673708944
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008562676319376707098158237901230691757112037984860485564418093169999272321932658319327490666678326
0.9	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00866528879115677113836931328486841376323154552189842426195404871843305829476208757454681859437658
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008750288572676493842434730894576848385286911139154464043486355268929038640159743654440745839391678
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008813954334530817963732209239290882879740999385527257389272542079655764766390765879406859221827148
0	0.7	0.008870789366270902596102088078725854223890212104493485827660767961296717056834215283758133228177154
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.008858125321647709808240998933313696271139855984272338610776344143058971881381710228995713421076176
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.00881954683740822317747048541264046269959716933241977331966767577917200658258988517139089739312779
0.1	0.7	0.008756735037889586982996660812564790654916762468400199752049452312097129619888744633923211950216304
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.008672430033520356106574577365229530648908033144055844544454089109374143390557642836554375337107033
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.008570311445268071399115150265198231664219539883645498923670383788142229590633156384391645070332566
0.2	0.7	0.008454837821208003543004691038163755255816142845480033316794822212417451071631028927865396179388849
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.008331051922399971453287082960144473053679188479419752558166816672588925366107979872178881987589741
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.008204360362110467432014280819745487771858980100132391536178213802861376051257102256400001252351852
0.3	0.7	0.008080297222950109977245003411991716483513429909674601644902184767278176736044945781350099287248597
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.007964281997464408457037096517619879061957715867639019410695342941935764582421472415052862844985259
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.00786138246402484737624719404447771492241900223889933720731253713017811058566767691648964494608415
0.4	0.7	0.007776092906730226115179536284898273230595961497311144005918193536885657535729709706879873092523873
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.007712137422154798755612706027142319007820183820321470305168380804082525791742926094466788380916846
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.007672306955457143379771815952579654002972890315941742210035015420752361588586222471639052456569456
0.5	0.7	0.007658337222359440321855457976914911898599251143716363992810357753422939232602935576435722858108272
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.00767083286881936648970470372654007799335099198793473535803596539384751310722439550528072489641735
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.007709241178792003976125529207062644827137090317037420173709999685051392204161677800124097879241596
0.6	0.7	0.007771876455098351045198057077244324290434699510256420347830815737411260352733091449528817215742325
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.007855993968027509243724045937411239488138639219584034078104695350760044276987998955496921717463972
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.007957910191097551665856274113153122405328781305856350820366650022155952877230446519035106974619488
0.7	0.7	0.008073164019982557367516247372698224283866812350697387378704305111675895594731040232419646040267271
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.008196711887492247173416590845000410266255442106095384662546641484328091857081271865922587285126218
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.008323148221210138544588688087011073879636746287927942594672901785954648204166378873413420269063182
0.8	0.7	0.008446941602425540921492945313504503922300220326057272507176923318745807674928560990856863344027893
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.008562676319492832015916163114346935988217342987936513341931639420904796225160043106386012122330638
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.008665288791221807901471503633334134308573144068639497407913582316615397517490377898066674064172351
0.9	0.7	0.008750288572698247065219296112304088067808444565971808749534970403393791365699555183625106634319987
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.008813954334524583604856240211090178372966314044072827408714872025646410804371181893837848164753223
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.00885349629637071381166765509062745528273912644241792022085476149691006633383694974898682909302823
0	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00885812532167112773408934354656676923701756858730634194992500643753381821652047645960489460505343
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008819546837472054214724810483061277069751218499155175558162406005970517534846651803527755853587223
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008756735038003543133448365091178380575519091140804960729859367059660397660711726771123053381366264
0.1	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430033685486555400833737735089826484663214802396709719785097086575559253415432672058044920911
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311445476579578937532921031210883700392563673559134932175892568669034361018346845800365793701
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837821444593565696249978132109373942047034224274515649562357485971702832290526568217954213885
0.2	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00833105192264449148802580371482643680327026277214812713942379301750017852266762789325608466053298
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360362341393212828236382596034160108522415122566752179988047921656289887300463807736058126434
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297223148266132109564353796016173249878975414766994886019874286881168533715507339859129215692
0.3	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281997616284008672073402572023352150621434002298681376882028877620166218235621513916795334995
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007861382464124931806671933738376335924143447660584043652155855750266326614595724515387527433582455
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007776092906781961751765581108841008779917789489082823758453522011610336960326745084217311192085251
0.4	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007712137422169984636964332742069257330110583087333209028231975409128056508109967376553479512778293
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007672306955453893743368850510573938193918598084338170267993661545569077641073990983583184961276064
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007658337222359050996359940239731493310112155141314994952982142424775721285330238480574242017948689
0.5	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007670832868842631435092585191486618162211780111984608832251878916896551636152761487979638296784855
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007709241178855619270429672806321487802314244555873106048927518536173824749069412267727720350358541
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007771876455212028335640442739631643723212490303130752302350153937819715654810136814449473014230237
0.6	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007855993968192297762120838390746116556341758121357317118901755600095291281879398779487389264894581
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007957910191305658696259617368415134640271544816565604452015641345219718015334663615726251537885158
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00807316402021869780981181650474109257970011657781137584666162376805881243328267924595174051534691
0.7	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008196711887736288447545481860320591810231249734428249546987650759695902327028842693834175859880062
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008323148221440583240229197854532673024613327047849470174576145179164807440102902253170857317606478
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008446941602623244964925688768366569028369056668130031084948636299258629492701452436149428527383968
0.8	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008562676319644315619647479977737494296994982702529941787719116319309625716791395196217172261118724
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008665288791321587100919625216885858269720715311280827427289656365262897370392915093706090031614952
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008750288572749782982825712339401998732696959679354799265083498141759435315040208296484339316257374
0.9	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008813954334539685439639344983508177856599695322975213886386026217958803171982471554329530369608398
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008853496296367498688221554067362595315375226139049708122342008549067810235250501666486182824622475
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008867178049968780073227673236303994647176604940700366203002123884243651951005578827158064823142871
0	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008819546837518390426777841234075071953601160143577330954742797110985517083088043879036140274267131
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008756735038096162138724291638825438827156748324575203028766273425935844956584234242989934228768237
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008672430033829890025987905820717560075528692104232933968020903659919028427813681539424037429528282
0.1	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008570311445669318971935901782208812308154889856147947784657723486777916117169977210588316974773295
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008454837821673864809754472996770189511881124617479180906969792022930305491151430751255528996289387
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051922892174521942863401057497526727414003452701153777508875677654721336837926699265208502615
0.2	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360362586184025444309127748768909346123265343900407270187988198202196460862765519114849796504
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00808029722336935984394889511372859014855171529121181793365576700736649291611618058876884367138414
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007964281997796972024238200211537892311424863691907386085720776549373377707318594181146275512703273
0.3	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00786138246425549075763582298861653016560315048625170851471290281476298179188527870241209837500249
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00777609290686133437088400903031337915070203947848776006854719230396945633535176491048193862515015
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007712137422205961698133279425068923654451417731327842194729638139361170838071513791427421357404528
0.4	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007672306955461765596371762032240235771319185112435659118319835407140106915586924051022302286324649
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007658337222358962082356802969778605709021698316207599060789038414172870643578099750254784116208356
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007670832868856095603155613988323970212051155941430097819082994269017663754604627015753578222612102
0.5	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007709241178901798853827538715059809609701967407625184854641716997306916679043652713556247289225605
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007771876455304420678008647336548369449548061052772112260285341885975784344091023346031364671286267
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007855993968336402206436723690752032147860905307202913697762465578590630113197837491420876715714716
0.6	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007957910191498027266433240741537779781411742436762798903444911999703498360004920897309078877635423
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008073164020447533374505710108373174792225510130464701882205640299366067947391766277658017165548731
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008196711887983486526557219193569468307492293471824544663693473643218131082616384689042896116231443
0.7	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008323148221684864087197904413327955315796421151730918430677553308603894339215952645595423800285388
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00844694160284383424155446439301379404980726772120846671078072442230248184734839941864720915847877
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008562676319824537347113978460725313240253404800066588545701482540367945023308299606060300788774598
0.8	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008665288791451747905339724676606564699238795655620355856789392094393346927675517609636018768912477
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008750288572828849227144626550408325631364664183710927402118677115579298890739342029733452050373377
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008813954334575463444614844084302651373608850586421627670506713098702609944149422311454698003572806
0.9	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008853496296375286860839492536303276888302216696430094981096357056385205735873752068355481947780784
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008867178049968725746895376557441567658787779365864788364886775723029176312180373162179486432227083
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008854392463806017166248456598184940280735726835655325559181977479932267679119290986574446087684418
0	0.8	0.008756735038163396105992658716261530023358845573162781874608871912901283518628878070314833333910598
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.008672430033947255396378440642157044905159152093965496994410048732350532303915450594605908452078955
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.00857031144583786594476111621511006348251032878677141558620186280488221094291026380233631265673597
0.1	0.8	0.008454837821885797024853655418506194494518232792185120696390128083660063286072924895693551429040468
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.008331051923132195621215393690358291943460197951915778950744009431653905058736458408906961563259766
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.00820436036283414133991860957966734638521331079583897658407025438817861456805586959089894660221506
0.2	0.8	0.008080297223603728259633656720573509041193784440399427915721291219820493999981689509426015500938624
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.00796428199799857557310270405576972008347389361174617182447108724159910338871013614398702276250734
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.007861382464410818178754562447856810952151225747524625106075318311723774343303547857899309920047329
0.3	0.8	0.007776092906964875009968638571526589592106026438702385569371222713492469393829732121846300737377334
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.007712137422261157570109417751243518791721900722191477939113845937910183585419144052974525164060313
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.007672306955480414901638257244022911234605506964580144041261897910641842396909693182533988983212914
0.4	0.8	0.007658337222359177465826793603770201322504938238647520721693085053366200315615561097812778491280829
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.007670832868859170544584840828261214080578906703434641533401475473094480185075941443606405104216918
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.007709241178928524455858586038380859178314613272304325307737519241108374992324584444504480630437418
0.5	0.8	0.007771876455371490082080906733868552071694056611389569772221299447939643984821086910743699198266976
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.007855993968453524519102029330175754041869334877859135625240381443323905406464659478444715861836137
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.007957910191666249944659175399560183082094169946074429590562045297274810863028591424423104019513544
0.6	0.8	0.008073164020659062847082557967150481796777135553349316315487197315237583008775430169447909369156796
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.008196711888223037665900148466623115706051795468301146152925889431980875541166645584084191078726597
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.008323148221932304838031470908205613025094806554295767589251989874992798210577368023156153195417331
0.7	0.8	0.008446941603077667939364913888453977188278326700773788809944271721246864400261930591954605323919492
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.008562676320025620642127691541236835063224654095547521373467155092480374784787907280490081997500163
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.008665288791606601661395361888505441768479275988983213780403396834851540271253950401942557172192725
0.8	0.8	0.008750288572931990222649793374808015726245865391404526838207305770090522369647480534451029377545748
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.008813954334630353948433881128096055990607379045962851059559613039681545350701061700782203532481442
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.008853496296393737948578703999576622395810161890782884103548995355368023222084789320061887913568226
0.9	0.8	0.008867178049968857344595632170018698543263193574971808081914175792488859471943494242856900697413574
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.008854392463809127163586035635089375160937238128558746923460028332615655131552239226756887138905826
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.008815688347807211765500426938682489961752022845820424234127256588232731722270036220877970080388407
0	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008672430034032453239398087658889899742965272026729657588430098420768482027377131292881375036277666
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008570311445974854188986069422833358826746703150086303183761428170138728719260241161576192611759379
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008454837822071127759513261984442559994363977939405561701971449567701123335272470715446598197733103
0.1	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008331051923354064715408227807097023460342761346556972074754955526509384901040833701496356737611591
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360363074428235054824691304073823186190034526048711563382626493013381902754705530416580714943
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008080297223841128357843792964274124965677360456429918787777262060986739748940933293280245411359669
0.2	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281998212283615522359366666215139466000671799853482306404421342324340235466508441081677542051
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007861382464584125518696488487024255934419438994152335864479003732408896243073342658425614804164378
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007776092907088058448052757762751361682839624419872295774173451863925740200914822614900657115074373
0.3	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007712137422333159929663104904067387139344787246499963359387519997695039310150854238170042586062157
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007672306955509026595671396900868754364817385250829630816026658460354521126769661488470014881881693
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007658337222359687733504336562647526336190930324651769148439199364758469162962476251868934530222232
0.4	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00767083286885172186912771088757093505802712647057373140448645453760436284515579534258297755663616
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007709241178934628038382762313302935624454253676913149987178439824519825293244169971849279035087486
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007771876455410305291521246767988576138167389401641152042864381919654862485225252975382703322360276
0.5	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007855993968538545891131601354448074076684564878945442382327493107694091975566457917478424008025662
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007957910191802974590510547192629253757359549404102754311031534947271746098103185265395651215372791
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008073164020844041372240599754962610967279049374701392831780076840312384225740574837631327429104549
0.6	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008196711888444472328925064638968728358998278722896446828322866335007660782236187030315947107918056
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00832314822217209114225346671599127365036364166576730745105460817183110229652249397099801975020533
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008446941603314526401537462750125522545284397197118452611598897913105377224558156830162017860216264
0.7	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008562676320238777197853775036665890155516436561011839829723542947632823342296102319496517021579295
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00866528879177938051523845397802197704853456505330393149163621807289630880545092445643550907838862
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008750288573054698211633645412475100406763075663703482566229189789430130998477391237140437446794513
0.8	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008813954334701957971809540514250786260351374785839785518842867110642039523231804026581778088437161
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008853496296422045549918253636015539183448878026154001256661601544852355253414394670653821517402415
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008867178049969169114861171833102348915443429643299484537051369968852701672567008967815143221447238
0.9	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008854392463801593643795422334371314983682676767471016412597044635532325781074156485003531496689959
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008815688347813351402092311752947634918657026252602538899142109071205419095044506742346046169316936
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008752746688660055744020989850980228829397422249385251559638698467077994104843648632926945491304913
0	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008570311446074296664130452153154492697527973917865046888747726457024447146141794489487670105994837
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008454837822221757174674258816833390594619651083487281933083237607234803736696419283321086896659513
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008331051923548085063890412860154136023635761838464197985898174290170592170625040343210908491137479
0.1	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008204360363296543023863628642336363394509574583482651935283987299321087099659368647688624507005861
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008080297224071184618252762598002076493147034945210899484155357407368635576031650005681299728901662
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00796428199842875608735989208887942812148465647130493231575074923637780732043685246811589066802606
0.2	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007861382464767838417448673947269144548817307114495006499116960100835646260120017664386936275180897
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007776092907225500979636288241567660071802702037237902280675527608383292238134988590264426986321147
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00771213742241882192944203460055008393488087797242809117048141855196143447703936866207858272240591
0.3	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007672306955546350210802337969672964193898431817778683882555759791763352348574311158841662679257182
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007658337222360470584280823373832285856225799724134694475448039345163153767867298621579887213637134
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007670832868834075119087330835285446975582150361943561000710797817093185018545807238639842925974325
0.4	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007709241178919842844454073096816152232931129891637840901070687945532929689342190537709406579444351
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007771876455419169893849862642873400803837088425636385078761686338846130648383728117382756190105432
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007855993968587750478642749855374913486585857801363171801877365519400402410981860192262641766886347
0.5	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007957910191902225678669160974741264367456009170709457944231038417264964557477852948186474854880281
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008073164020994384498430162055906226025742252691437127469115903388083741000823223045409493467355825
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008196711888638112755874164960701913833927452400048971207044472323311436737043924100000394921276381
0.6	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008323148222393743185381898806169598350241944011593501835805181155219571825722236480518453028951698
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008446941603544057774489096553636399057021897904473408893675725822006216025073267706232730607800665
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008562676320454691047991030321034403430827017273351792860326925712628707535364780270458583456014693
0.7	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008665288791962533200200740653540840708452919086253564368990605764703342944229705733395150615827905
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008750288573191610264853516329318372275699506727309337303250342926623392726367888238106657202452728
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008813954334787146074427352009625250712726433151052301139719011716980466081613797971986568268069806
0.8	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008853496296458972486378327552392341792444941312908868251395802755114335880780160953661167829263505
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008867178049969647431807428872354180275723698882324577512348829019366838575202470299038212630229221
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008854392463783745858237148481334040426203981695034023674647835846177254336897868608617059037908397
0.9	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008815688347798479018373147350097305770909935379117962074898265527204770407082115159662866600331883
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008752746688668957980367458687233646903917964064881040670046037485967798771393598629378149599258797
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008668307454490665762315976113284280506374846245818064336213470854083671988127861173533001526054054
0	0.9	0.008454837822331102045533545104478957447254718805448482679553261332048244062944746400500697516768626
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.008331051923705777049932340611753589235382926998747090073876196468306170393108862966465496087205747
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.008204360363490778227678909011933557001173693979069083210187703369093717768310229347358699056094516
0.1	0.9	0.008080297224283842481554916174894677910480209954301070115815609423163374475063370400092657162042488
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.00796428199863853210570597279940258830843147724640620504306275050233648019660225814897242055715239
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.007861382464953927742194041676153147828180669602769323329508241742289406681092326802707462541374287
0.2	0.9	0.007776092907371195708446900943836718538865134259808546151162474891642144992363089494055550428589866
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.007712137422514399730296434539399275777639566842939726852215281854985196984742759877993369929767975
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.007672306955590754526623359368784077062199105287724132733227414179172558334677801576417368705430959
0.3	0.9	0.007658337222361491803866503695650588249869494357827296214442133474273948224524250224897386430031352
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.007670832868807001541559842403581249417767691897959945819037566189874108407524870299179042248458911
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.007709241178884815056879184530081315343061142331610546103593007530895517181774901579035686076986582
0.4	0.9	0.007771876455397696461810199343473161300500544027066499246813173294322315590583253354325496745583892
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.007855993968598987803065438187275182259559299001442233952234365718000593039400838687280489193742604
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.007957910191959665458057099224723490342060116947918191943372134237782040259309050122569524204435194
0.5	0.9	0.008073164021103521507180192893195943593364241122752391594956379139530169443175707078892899007152006
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.008196711888795495928420610484372436049437936757365345938943682752193019502236243413048912110875234
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.008323148222587573707108222380923711105976345778827875027470063902607593310256213303563753875920275
0.6	0.9	0.008446941603756230433547299994528108014183516370571025345374773195964001499909031417255076649093067
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.008562676320663925719202079105519996557247585841814672413639733238086024043425057557605421799068259
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.008665288792148055063383818306140771481311264934439635302346172561156861173525677357700570220798704
0.7	0.9	0.008750288573336742667277145034167211663273761836897819739979778436388348722070303412454504120566508
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.008813954334882195126508296569770064836797182007455617707330552118037748895640584984693503663705871
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.008853496296502904873161054112903984155784409550576323621003002023900726811442183220943211954601365
0.8	0.9	0.008867178049970271390652650917147922622621346294341191682583553935575931454525493105397083330728887
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.008854392463756363841177404370607823869787036191583075608297781950057742169796546689817889846836275
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.008815688347763244609667914600197364979771858967898417582623457983735845201834913339677195452437316
0.9	0.9	0.008752746688647393597375101741953937018087181101968325551841453849712106796401966372816733617003225
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.008668307454501942840992664508581677600867071245671274973255196137807904598973702820050146284130967
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.00856605011915495450137690094607874474882165797393850275374660159691466669110260285949250746106126
0	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008331051923820248780647931898422609315559593416583198456763617268485050549150537976968683342269152
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008204360363648644839559473276736435114646161064946213458590109732773242850581362543003504260596404
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00808029722446980778195685153308945066438085641860615412126980718991383940508399207084906299118693
0.1	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007964281998832443454862485967640174537679735605927112817426237391141898152588362102794340329624893
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007861382465134260498943610522939766743968679867073641229103202314226162221145658863684175992270098
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00777609290751877507762936642632541664275565067674309473546393384183705671886959020710302491824275
0.2	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007712137422615716125010912039079536551992218185098917529853926705679220944977668593320856415954791
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007672306955640298862142139598521773736804169131011941328371440359103355990928486962126898911313679
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007658337222362706760114194108196226537030595362442114785973868235241167257615204672267363060726993
0.3	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007670832868771684381231670053871271875715522391526527438696210653718319925003980697429920350248227
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007709241178831075556925998722743276593741892693883086336333768598019853851241492491104867119929203
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007771876455346823485798831620895934836229258830759014077206525789305427253762088121124857329635307
0.4	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00785599396857176673737573753217559711677339203043965823005802539133764918614819501008856243941082
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.007957910191972783532374650404572309664735805045484788298140228303980998611103178494381860074983656
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008073164021166682585025549130493784361043466866589682652277268739338096960037744619785638817585212
0.5	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008196711888909743444178639475633544873845234701499865388368096058470170604769458960839412314266185
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008323148222745111381055647279750024866434839078354718208725641605855522202693568210389737093108566
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008446941603941771413083255576533955112927839840095699139466986095514428849679036138648120718065331
0.6	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008562676320857336650278101476592348526837944733520917166230911000460174035193607780017870291318212
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008665288792327837907401679346520816735423831938518500370479971923023185702920696154577421246311267
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008750288573483752435144966476866150939488088980519499798610734042263595676251454444355210130802136
0.7	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008813954334982951027449841248145733508611678476477655435405171455100142789772401628355107171584973
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008853496296551922653665555613368194321028824765521316483820423733821799907733265189576530096579619
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008867178049971013721362111761030923798113488573359506971247551582732040482174358133449394771998307
0.8	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008854392463720644318551295899245183047007282525135327386982545758327686584726988730020858501306455
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00881568834770918808950957935442569732750754811080526912238930292897343343008400446439039372802614
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008752746688596305063209513465870237611376029432976309088153796529062897671648807754347149989137016
0.9	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008668307454474625745135798455468994161159025097872853325422913467143420182832694658243417279723659
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008566050119168114862911530380601102744320624579621555470534834474094069542193316693576683934784362
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.008450433078649193643869963393417083674217113600400376575873171774730690137111596262472959227508822
0	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00820436036376324333462965149746391790350154272620220336396438405791356725556084103411963422599748
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008080297224620952946824097629388601011040926115368375600559139285210601284863710828133431161824521
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007964281999002015281365438055265341312712233774137695204783217592209470666892459695082398484736159
0.1	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007861382465300955283401891541091369885907861006416800245968768522339667386883190946035281995205731
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00777609290766178916253463025516790291412596497972313736263456538456957681108930372016006168037091
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007712137422718343102301509661891263520361899380757835489115383018092983094327049504688059092742452
0.2	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007672306955692817892848971178683463863166517599332084989337284178182923883219432307814238708645935
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007658337222364062353652837556118048712647589272991031795353763005298093363862959802773788786781106
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007670832868729667166903750976293181011176190109377686584232282805637660384643932134876383101813581
0.3	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007709241178760973017462403382413975688893456026159514589742299117386021947368976710280649382995622
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.0077718764552687743573296135724023338841839947124284978456199362485413466961207566062892038096445
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007855993968507276970702827139537293544205120884887042492568208597529777996052592477406389882438891
0.4	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.007957910191941006576464972405065831672116097799703030047890543488104041904538034536500360402328988
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008073164021181107287243534960712409507198654906948699387368695859411504742618708012175974686132468
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008196711888975862135893201365308565801713219978224681479131125657297402192761788734341762268084489
0.5	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008323148222859471052389789237065685310734357783717582788337616235195723025749145626697004159325741
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008446941604092571679603807428466895177467323381598696656819802796114880558819085430411679768364953
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008562676321026470853341674225004681042320909279892813790045984748234417273746531659615740419360271
0.6	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.0086652887924940243575126733272152911467722560895080711279447530577866261424021138979950512517268
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008750288573626214534798144390858698588242742607423060464753096276156351477668617413706082951772756
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008813954335085010259958782256570076285936603557252550497616865538326195766352917650034959731817361
0.7	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008853496296603883515179535943772831773363082373571745221935493463063194210561811006327861752090833
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008867178049971841980484931796276691647562278075873313052137940083865439543362316762252297688243111
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008854392463678148405301998299516700264581304858347114829282834372207705042263958465274101730687817
0.8	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008815688347638671988032060595574555039213226618105514352955352288879836507266862385761488938364624
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008752746688517925193133038502631967947811075720382149550746358606617352821244232525094833391461035
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008668307454409908364378177810458589112471285324235919461926508214353728100586132425812766201475732
0.9	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008566050119136235786081681463922578490809811934297758350075154830472106341877808401747778358978481
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008450433078663663387604334576711178485827072642113433799606997659163726640785135478018498128894171
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.008326498936826136346703177073557122613758048941690395292020205760292726535421263691630342773022909


==> h.txt <==
0	0	0.000609190391313903646491222866612556022545782058832531644193460879580166565747309265623968919905485
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.000620640013965160350608348980877391949084229860488042886719599076118954976438312105238650064719299
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000628024465308552155127636259011647050341725922256735085236023764826936292124970586973335145868545
0.1	0	0.000631020859657930480431534006048763824863217019722542047423868894625600984620280438153841639333184
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.00062949816105309481903789154541642576047366012781213531613558339871562290710497720862679669353784
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000623522922817182938258485720615129971946223106528209245881378754816665201431214786632421209152288
0.2	0	0.000613356377091173908862917743717259632844041219376879099604967567655584983957755149403296222853707
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.000599443001851276573047019549738483507373246124636401638047684159035671582291239848994727037694742
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000582391067829449027096615108487688661225327917336329845248078219979125518436430523196331637830451
0.3	0	0.000562946020239624295233102914078262738537517876449627349633088237275911529822723902977728540241028
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.00054195786451778669714671816314445201471861494640106533163628348666343622670171284620721279326739
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000520343987477035408342484662024725166862503777778435560103708211840748195403393979832637781206078
0.4	0	0.000499049043875640564816755280736474725690055180098108870537768917082093064127098283476369666059975
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.000479003664871801848340490261321826480496871076098177198295629575055308335827266596981079976395502
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000461083793972896773624261392981878025983950804788044761484374660114837649713164358796019794482957
0.5	0	0.000446072426138859649998979529884267794477808755341059157242612116962122994589216604786741320199237
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.000434625418414128000143203981695466829793402017297417779906615377205085849933688817600533267140436
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000427242860919574827466927189574619291294910977198319041994221277838225240521492861670620955200907
0.6	0	0.000424247253358730623726288235617501703875078314379423004104603501028412851115158622660504221260123
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.000425769435146450853775739268032000461242461606728518955050675325619348482682114801840899451836661
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000431742879768769892844072160091011865240331285064982902717189742928888057430597563244803318486462
0.7	0	0.000441906600543341109156773596469720390853022809854005602193685638001630039005354346538054835959017
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.000455816541088158649511900422669086623468870404586812844158717767891867261198876467832395001784012
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000472864955429270765028813965725810042209688328967855952405603931818554028291686645698072649011279
0.8	0	0.000492306935462306743432550929404680247358378180286305726360481123172476199512812021806532806718077
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.000513292932261850421046102394890684052468257256664004559385753780446302679391430262600527232856027
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000534905855909432080427927119077437467044453038621591359369506857529378414351140905328435182442893
0.9	0	0.000556201137504792128941206351122094226937617637488667704997100808840882577944004302751847642165563
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0	0.000576248005777716277211862807482350993750617134358841018451422536577235140587417104530096057770152
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0	0.000594170175274678289340411111846978509992757105691908878957015354548864786048415373381207807551114
0	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000620639983711073985199075523529938655551738059318500593117118670882508243731465346431788980208533
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00062802442363697327117985391513432024210402700503474285825994959910167210743926474499973928959436
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631020808393142368352697583073914812952241667089421067437995062007619942302812810400471036036659
0.1	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629498102437953106063573834397552005886217359881879999550916677734566577132513925954298902301943
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000623522859414783241907244096646088426714578958800421229284514187156696758874520544162295159198882
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613356311672697429234584055721726878541761600649476596550057814124883815782830763797347159861327
0.2	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599442937274938631488983805721881018684717055393332390062835492023106674872579542395448184656237
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000582391006915830264545281568788445917706967907250899987620912018217741997399069273704801830629052
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562945965648790077393359815763346300703090752438051091194498593335714827070614097421551330756523
0.3	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000541957818633497321655621050190641595208964271914744509828740971370206634195080076351236287027225
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520343952303026760613869390808371860663546565289723287568742179717535211284349522899555892628248
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000499049020948428290528088634421108644626872360276185760097497828035463987409912570435591100859495
0.4	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000479003655193754741287563931022906015566602707773926797539896760280372793917857258662298561547829
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461083797968465266565777898069326334258308487084221001670731909989205614662800673464631080009035
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00044607244363586610923905248014714566699831285642808363188424923561304449482861245459861877331712
0.5	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434625448650964083302634301084370303002992710660408654208503570042605305638115745010393059388007
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000427242902578048004216378565441878265044017694213150093122875397450407929335295920831496764044312
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424247304621200270971489791854739686085441233660208569167546894945893449898168844472204715584395
0.6	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000425769493774838941134167868213871157261660189420259541147605554709355884596682354306207803533964
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00043174294320206723666867415896716071065985212082591781842122609835025349938112751547501417195942
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441906666009401014447751975428801589479581455109167615895448371823011244545532659399772604842624
0.7	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455816605724915311836864245708560102900781669420681301288900217526377909357513845670451987342846
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000472865016410073853587973643196199877700855886709529585935008012025676065633168901348272584189303
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492306990119851498451568034079786453256736569423312600358942411518803246644197650484892633309496
0.8	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513292978205219201805297186424469377993643323793935686919604534937274909908492420808373055871024
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000534905891129051277335582423884119014448418533412760145680527164431268772704540696869245375432302
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201160460637384868558489496904761613301782483483711173737212623871618910345045326352969727074
0.9	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0005762480154668457859050160570450787142691450353154831054622012298221675339699642734805574498069
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170171275103381640988763435975915324710885647139232121113334268078535714819128615031395388733
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184148776200566817442900369575537863701328819334258947043695765182980972351339112157318040714
0	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00062802439338675018534662015337444723712993655818882209617248973972718994671973736894174055826347
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00063102076672717117040579312253125017565129655758186680252557568842048917663262151908639279565588
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629498051180114499504364353178655413071450520045163937347888531310374774791921460595192613244204
0.1	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623522800807298176989341590231217549204518948272768381654740659583193020573678979201875934069801
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613356248277904537051432327676663399304312046542377529993369460988462863465706801266478339234297
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599442871863270755548488142150412032463185828729672618309884348595134713491636432752306471827776
0.2	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582390942344892437126501978694206154337931045895115430605292481345354766848019156699124079845219
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562945904738796257213403284578429615285085479559674933793199038519197690712620442141297641058369
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541957764044453185353801912478264836794567027415199069736262267221191729860871824110647649305692
0.3	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520343906418950189347718660667760720209693371956803452198205989599553291000370518602885388054152
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499048985773585436981097489851217415588698019463309877253971984596016172409731283449772533515857
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000479003632265372474547837789329612916755683464877208892355179812566000464481524790561628593513468
0.4	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000461083788289681569956330825470288156519821487328461254544433015917689833542443799129846443414812
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446072447631825590694355335862218746718404291655070179192789517728783947172886503054045414884996
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434625466149988286223792803839244803798663088791503331863434849523358677239660642825817371893858
0.5	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427242932818746508334053459538705734290469740222876055412738645764532466884908074842033779590728
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424247346285279577678479756426067653170138751330596329911281113774087750724656098469254565286389
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00042576954504425604620529079332821496938754944729951212859718510673340804470801972458510031207378
0.6	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431743001838109878036847521581643603296855167912173336805117716946653555445942540479985969142356
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000441906729450303551420056654608046822013950140308524579847710763749589881822904198725643909255689
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00045581667119778311583908843883322768747662380961826539578704878989888100780258611886453935394815
0.7	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472865081052230994561421591029231752307845953084452416337763752554933747032949005936174199207001
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.0004923070511042808094201291003517845795255850597083580268391852701625976144337955785237539409307
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000513293032864555822027612511747468881511606445293595424907010473269188950397264037889127940834044
0.8	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534905937072634633763055009742854719270618813252475077979256968705548695989648277246702608336041
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201195679423705244959730573747469277503286283021942975039708970880424977110434767072216934805
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248038421521746014598571572680902191351396519981923268688970441041518839436965220650682828822
0.9	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170180963496472701022799283409289292045096881483815191904828584631500697911988845162795190187
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184144777016643779547722776733743088423970055661308271130423492253028494416817953633512170848
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00062063353017738755678898765371740511956019520452822897902583439375455004074764507661724635678235
0	0.1	0.000631020736481018814721491062786083731528615153309888699157950144957211138781774333663437065657865
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000629498009519791581936452354398387291851176857435370614543030119988367711955162051887511708609696
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.000623522749556155165099230316130663222106655903697709237192006911395595895835563586857707579013466
0.1	0.1	0.000613356189677450998761846002868626709143703366770932295019640786712946592728875896666718594602705
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000599442808475075846749382869042984857188781278894558433279956539592548907401289815827760157073311
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.000582390876938694528731608561846265874099549707651121465396989126945397780962001916678963795810714
0.2	0.1	0.000562945840171701017600681268466760371209369364104676385937117454787585210996678397123401397360806
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000541957703136456657524000563844177966018929174287934415548255372035466511915797213412207932002586
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.00052034385183015922857708047787256124219804836681552024453830118136613421147807570026700777781995
0.3	0.1	0.000499048939888420654133069857837362710007433424462348384512823379128445611539937572885950933940502
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000479003597088734622982991395413883978047112868934441275191263327421713563771742691175526044029589
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.000461083765359554239699531395742037635784186229026582951169832540177303193992667817518498960112147
0.4	0.1	0.000446072437952094771476594327896952949082327763018902739350260470140134208795354947799592531367005
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000434625470146408579190636355713295637000805430834146408146295071413972173446674476874857798596381
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.000427242950320006017808053007176107877640305641339077102609522511743606312515753506198897375439644
0.5	0.1	0.000424247376530047680917247182540739252125531089568249550943405969080398977515523511772887425585218
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000425769586713981967986135798368214786082956223311234482595459611495531390900863313830550738556849
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.00043174305311422074589154085863545969337811636710268427997573558916809752094280516250893066183668
0.6	0.1	0.000441906788093376229823768578431976177124960206897540909306385452017833766549936987918811115988574
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000455816734645282952833719290288126678407661802273505276408911075619753618019729391829859673481363
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.000472865146530569135299330000400360412698814470632823668611236328077647859656576085250711837208819
0.7	0.1	0.000492307115750281895155773753397415243371224093219811055302353445259287940978466802340995760932709
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000513293093850984415568335143502554409581744834128836630294764735089630578656272845865938587739976
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.000534905991732226537041152193288517047112992098989831600184819119611341718719641105498791999314993
0.8	0.1	0.000556201241621920583928863148408701043151877540295542338033311943867990093181189751147628346318475
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000576248073638514136387080771169508334507680142667437110061220038182876071013579127901367633337065
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.000594170203916427773692677068544650226087647435750680865416031302207251835965728726228092448030109
0.9	0.1	0.000609184154464462630914556264089422025677352513981681279031942739782502724896460116692144414494366
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1	0.000620633526178664506906701894776605408960845474414541951978980465990033630939772818733354251880275
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1	0.00062801772170549704921864687042600324831858693210997013773247706891000669030407687681745523446348
0	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629497979277739424663023899621142261373292728635030042152280647043669725462711610926443116440119
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000623522707901274159317810363940928486896424470982311465638315247723395042331965820660736367147671
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613356138432456924613846872667668069326320392601589739228354655415874958482325464180981312737556
0.1	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599442749880721308097279629008095490692037919975766607476043076569549420396628066214337943415696
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000582390813555800377127121207675866780754315102368827489709352945159664115182349430356440485580549
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562945774769395402971228599965138544036708363135867085635400596935720901680434430114267195890533
0.2	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000541957638571478629841708889883141051073427622094875606044175799749416914150164335690618444263191
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520343790922445182603888505771058711325600620192590772314311573879936554711326844025850595428317
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000499048885298335036067411501029906407454806812220265469303769202733061597230328457440120226350767
0.3	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000479003551201228286538682433160412272508708354381526726671929582598546057066887783373361209981487
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461083730180239118249817315631338821736626306449252138976474302901890362938896854025520782925419
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000446072415019723601220408777395240805056199742912518764569911756078901274278503843741456498843114
0.4	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434625460465561499557632937347976880919633273264930235192365689420073539318937760751830745282051
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00042724295431693680920986090377294699318275632130819056458334943821066727542661985129613419935612
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424247394033662397573698437115857239826454314887179200427195222801812553581266159146805382280049
0.5	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000425769616962849059281666988300412239798809141990910570505708438866757123132574898747899337228955
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431743094789387089590616636112412522725607814275481865082637056931578493321952046910238644189109
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441906839375634732173133005038015722628012604491817379662589464442641756691044076385822077994397
0.6	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455816793294453998837740441771665714396176975074423915958374616791885917377422939772973145168481
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000472865209983370087100854057574743863566582614140816896216978240927905637215408067623905391962788
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492307181232513704141376994563047968288316339793210425433558791467224457971239208133003040232267
0.7	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513293158499104822983070981897279468528133718113527376402802530422405340227011245651019668219771
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0005349060527189399639269354294077443868375783000652552046644437262879841924087605958008734011521
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201296280219892554060975693773387421764647650907695648086184361891456730241231279024379769142
0.8	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248119578670854257155783571208023851800780697636313833250160998531935706263759279490517403851
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170239130743513477572212917832354495561999289588607459042610328949303676039656279905015684046
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184177415150132431536044549637430849958457646425116082089119062777861026451543677557770681722
0.9	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000620633535864994095324407873173231023318134638729157623196484041722779184686339114157865726351229
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628017717707284615039119230298694718268848940185490348305951158552720351167816450547964372468199
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631013839258106758912112682062297152707401640203420223838609369729265982309651739252766949296141
0	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00062352267766317239341361539992273626797908529535002420627284553785309378461491116171102317421511
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613356096782573529713807827695818424922584832753667487360113498898681104165730694826446657063686
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599442698641060694383464098397220569673986736626165060238458658548259346756300995647454173725792
0.1	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582390754966345716866952851423267514183435490099350115229051845763809608792741454065478122223084
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562945711390273139228080766718378067278874501585663798496622090803439684891991346747310680177561
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541957573171317614430151068136633705538381843935941782894814911271898627325305256126546728102214
0.2	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520343726357766597295598772417632852147747835267846449168697424994068359641754536058688152220975
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499048824389176469804190132264471069135203595485241185544869899889126375377750953926217252889688
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000479003496608356896387306661981991272426191888757598416349141690073009665887750403088961270307579
0.3	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000461083684289240315035991468163189751126391094725212135798745352873113583608665182958857408258672
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446072379836965988882191594263493966530528068591442198544949099342929822545398446332105512388079
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434625437530545782811317108114586967310301204845052685370296661513588990292873329163627366666868
0.4	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427242944634853108570816868300356132533279562421140935915904725583644199100572989118435062860697
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424247398031131070269287762806230670198521181618316681099570535783288094381552193735912721740978
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425769634468835991437608868228731612906087308967641400018692803895950960967664938256521128718143
0.5	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431743125042203489307886391892776201584341851070524395674087297555827642196191597833382053777496
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00044190688105579762662088174900894877438270973806853365824332584109295418199035342996276105029823
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455816844582045408371994712695798712424621475286179669982887108644192338537587778179145569641511
0.6	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472865268637441341776453716762125728524000685898346246177805088537609121057670324560307796141799
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00049230724468908787565347079099344189219098120111101736264889488846866906691180306439933795380405
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00051329322398348336820772026275723638570328159409295436569796506525420157438859296584431992001029
0.7	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534906117367362306388552006023755932765744416386202331408685404486538243161282979526269008078575
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201357265491100478992030604183081903663393956458228963880558537168138380785730634741851513362
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248174234186047542907197424882306283497338671486835645444305131393127170176839184863937381314
0.8	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170285067408571805682392105402379163384998570635553652903146400198937583528320594189866997089
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184212626023442047676768760434362659879162730226293418042804207482488608214252059082047750125
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000620633558813036718292018442542055791037876764842694684915744105376299132774281663238860785215046
0.9	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00062801772739237731059671217180584877167017221676468992687177669043165972449624070074063099781805
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631013835260432359484719128426216252420372437586563150748675038557488624478501717572586256116479
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629490848868345575264538429907342468244469689358427860821745512541227374187392998619897963333195
0	0.2	0.000613356066548099628366824750048609580715214332469877756912021159614510008594460387261870620042948
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000599442656995512122996295720130560717015635500329920309419040033614969986178004194977136284879422
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000582390703730969954619445119974497222645206253768967685014031526228077264684447991017024615098875
0.1	0.2	0.000562945652804305111378243855335794391095567020438630483381386925716476893071620023149419446455977
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000541957509794273607943865456555537833370866932829228812244031783571931750965432921638976933049756
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000520343660957908897711092103472887711411422585542723598786876642339728020169794171664807542635074
0.2	0.2	0.00049904875982296663366028953592258343233265027062056008498060598864161857735108667057103816502004
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000479003435696090091116484841302315646053584941649201586559386378769147487622292611478398875119929
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000461083629692213898727918975950173731072746413948705305870051537254494298968701928139359171094004
0.3	0.2	0.000446072333941476497186791081508906414752585148905479106677446618036847642108457225911311508019073
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000434625402343730917193207901378220338651366287331025607549699846716648413026217623369160978368048
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000427242921696907697555513403041157098842932659613368409402204371363551264648771438167575134501627
0.4	0.2	0.000424247388347744416945000863673909597282124349193592628425389443760231938175057896596341576721128
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000425769638466846429779755026472647162648850497781129191287200736211131746621448025765026603207106
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000431743142550476012570773127445581435703349118358810606263267524460830610534086737531755975720902
0.5	0.2	0.000441906911312241120017073980408617034866112890981593051663842592217227633251553098108652860402697
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000455816886266542675887623447651603852482207934590534190870234613677307054109148093427061077566557
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000472865319929317891161381259223260969971640022741224656561433253505744499675652188441498239541985
0.6	0.2	0.000492307303346646993658495483250542775929480381681933336042583042664088525199464485611821078011633
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000513293287442137867824015046068601438940719616236474838068927262315305363982879993365811328037066
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000534906182852046692348348432598476242146286770127755021132809869075624368542849357723739225461265
0.7	0.2	0.000556201421912384631573994790886773560251959370566900041660565733887616729477731153684648598723727
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000576248235216350864830911242329668747255915774430875614457292870369249490156961706189925082738517
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000594170339718769698913407435139817473535460734357232341065107643516668720279805620030916747971769
0.8	0.2	0.000609184258558197890282546011151802185160314341037873697707587109088374705405605674767592858832487
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000620633594019852263471881079859015357080393488943820736267067114322256053626447823427041098478329
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000628017750337489590360957315277686120580025253534117711360487751528566812108013447873974087807284
0.9	0.2	0.000631013844944221743491550910973634315163884833989466614511717203695814687184047903522969689806098
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2	0.000629490844871213105479474671556265676085746996077867381769817114379644860431608259258925304633053
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2	0.000623515306163247413527543331815585361438530261785570592882503003032566550054723664066462773382207
0	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599442626764184955750559908988651679440907914420763067403686390944395320805180939224131809576968
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0005823906620889039392795022746536041620203435824439648486315399933323099624792180202826081797747
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562945601571978343576079761046945780928517098453413169256999455548095010894948885103643768533108
0.1	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00054195745121022666560362845857719601655082322242621474170291915392457674381713345868054873311992
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520343597581158824151705245453275669061586590417166248261076903863589424545472922086206501655693
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00049904869442155787568418810013148602658496277080626872283712699084196749871195292129076045601273
0.2	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000479003371126585393961299031877962457760461594617484299461798588579520267154694446607536233043101
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461083568775311102433747381704153812458219024420788448018590901859801541724045641145733061091834
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00044607227933910745936305545705572643330517115498156544593632001615592411922196397714308386955871
0.3	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434625356442948786777027863128486697211661038103719073114517899871758858219708448084381613474277
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000427242886505598106007321862657382076275300939374101661626443755175816233480574502307252271122495
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424247365406712164451056009356424939119262897492855795169072875487982996579122729477366020585133
0.4	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000425769628782147414393211584216323212311235274754259459478640350048169063995700877198277001753753
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431743146549008433314630377774802182404581882990341485835415817573028628810376644506053809121249
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441906928822612758408742425821949430180038500436581549210810880419869200541712617482021475953217
0.5	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455816916526132575263917543290807881552351172004248997418387321024782333497562757255265949562662
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00047286536161729794847899460790676340604314358890571455473810544015361400905809572939533374945219
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492307354641573613590281059999528279575079562570878993718107308535644293597521791608173322827983
0.6	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513293346101619985457717284831187549227539487203800901868456266025735318501419069684796803903745
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000534906246310997571677583591485213678503090865148111404747690279920702306952265376921914442725982
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201487395520430167972154983590463500683566440667404393645653551146884810161982071337637179806
0.7	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248299859951494197519072751387566483222190173907261501807884258997056953468321049237300411279
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170400696299596055279506211277888624297816482701636892541403801084821430216931417865261389557
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184313204216488635735902179941499892820269375630738480866320505526899147183078586641794759252
0.8	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000620633639946733405223047196390662259339647922246667402509732335245604236780173093737378467359144
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628017785539809412121317455266440482015834115420164336108764768658159780868280195935629287172551
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631013867886246326440888315108844842568820495777057306915636515785805563638070618699483880107323
0.9	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629490854553689743126068356104519868371206068814059513728546941506167762512563756065426170185623
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000623515302166637073219291481574931277566579260601918558033861284321877144682802461677615263949847
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613348445785588518365402972563417047475288171544821648591253620933463645225259803935360826533372
0	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582390631860104828329914406839907924846954903717143350498838942464948599245447254428088244056927
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562945559932390429082683344473333866182981235217607635473665553033841408147486532182441299533092
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541957399979579850937455209788766003524039242586408173993668082375047683369617255902046681687189
0.1	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520343538997383585562419809017731706559899051086231653960009751789746033000258437164905704485812
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499048631043304724851139440877919346495625269034063989763787020949606505932987689400362300602827
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000479003305721839154164144882314457741894860519769202492714189583110083044652217512785219822391807
0.2	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000461083504200892064380029205745839933487697800808242659710045282571630141578842350281388938641554
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446072218416243606637869847146883603749154897228312490828793642924100486470263450383705349255719
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434625301834283038410281497259212087906279069582893667595921437925955219440232988840242141453957
0.3	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427242840598952658993106190184192650894278861270326262230031222380435663825993834065127336411624
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424247330210666752314505500364863352671512040954604807795554474016005541207085703810799804533572
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425769605838006028547965410858507919575975413596890876905998991036589043896996387518642948508337
0.4	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431743136863044978395001879608182939136858186243433897423452658388502081658423564456814631611767
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000441906932821624574243454773895405829764446360616542322009391380204333441244883042476949946122074
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455816934038325139437623815812294107764159523996976064347889077643782169495510696188559931627769
0.5	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472865391879416072926756684350390770894711467762841973289896881811600608044517795538116903283193
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000492307396332032645915412259563579300681174289859577319411698960898905579252399525154271792268318
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000513293397398228232211168931155687232754862298462303173250164654724447351414994915467489150998871
0.6	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534906304970753654783996565910402936688342140605150667493854412470451084930495302992074935738345
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201550852970626845587205580944445773401542309230612305588318615775717446912167656120930124471
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248365339751795608388029062926512119335437557624085121468150136173367234040222493165341647113
0.7	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170465334987019602639379424887157666025352442954515115964533377428922740318912032876716093403
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184374175785432559764095705772721059551485992444349992015728625127003396581135076945655914779
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000620633694586454498002267467044350397531628993636034631030039600710687970621152535951896999035421
0.8	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000628017831460825934992429883926107272749853806019990684990561669439188318537446339940279812995834
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631013903083829013361003468461339178960606544522746238451399986215246422147007136550179156543623
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629490877492604277098371689389268814050226943977396369043223084361752679807221433937528884674645
0.9	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623515311847848927549533412184845157756406500405306606012094209133026483462335219412727215411581
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613348441789457678766360166968676023119323022528515472556445778567833231035147747937913825700518
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599434748289954528431376801937751466602305041588063584218954193608655004424057021781447058147526
0	0.3	0.000562945529705390220538036087584730480520905508762307402042302709628077946978302364281748798803346
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000541957358341357335222403335342102946168709290378404455847543553096962158967286827095792864299345
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000520343487766974370716855049486890388731390489749473534183138643933391591799395961986435256700371
0.1	0.3	0.000499048572458140081774030689053097228215599959394499915030195724070060823774379888062307787626033
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000479003242340351764626662231510235305580693434779810399640918559365965961864970165164634202680409
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000461083438791167914024050020044831195963568978326145546495185007159514437336317340809252729545997
0.2	0.3	0.000446072153835505603927877408594264101011170372384840177453002427923426578502933001224899620130899
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000434625240904393599693042467940162569887124658858139650576064400470213525771693114918498741692154
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000427242785983311258330662911408694870068400954657072355205617589500584982828242991851894975354115
0.3	0.3	0.000424247284297843483583334748022909400268534543438979147721579099104440417384346874335204590261456
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000425769570637190595715667137613697470609344408221311633821714021099074910468925668783138028580943
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000431743113915907993060734922687206581240851294461484014164971787824529969656005101672996080854203
0.4	0.3	0.000441906923134499842424720695088519495122806787877723143428831168307948945413236247111525238370548
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000455816938037752817589144351747501521511433931736744709681490336505088731426895974012695070133665
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.00047286540939307180181736217132284267404419942456588390696420215862885258957501503444168747739638
0.5	0.3	0.000492307426595950306689163703761388684706230279989994235766891637274970393375517074012849074768332
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000513293439090054023369069729463463632014987627884492846033582193393398958812695412448517353480769
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000534906356267601479162044827592868230391832692533965870812102496941043238542860405261489179536033
0.6	0.3	0.000556201609511339519062878299233413722269266728450439190762937211652830041426061345738021090031758
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000576248428793969676911842104762838968137351612007452440107197525843348917628319254011224373132392
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000594170530809810560236778722299447514954909499692481326907283894670402786389425382589576175633014
0.7	0.3	0.000609184438808154000742020683078237980585351964288204011448200983102526181554295639638600469912831
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000620633755550996968539692810257208595595946725560139039100570261093274101268026815780709279685781
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000628017886093569825488538548433905965212794642011275611165008865552448749774499373163650646768671
0.8	0.3	0.000631013948998665998963572504320323757645473269598760054113368644112108287790633625233249553312294
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000629490912685415536560881996841387892022845124496466709355033362929918278820066212534577551925485
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000623515334783767042580413347589756764490629087945869553777824162670261819939131735519090726110014
0.9	0.3	0.000613348451469508011818610259663083781052327528975442297943843944017872263067907064117735305819125
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3	0.000599434744294239597919209588711479796322653121179474749117911564348119965540836871903175960100244
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3	0.000582382486938567409321149502149284358096180553241488092410530116835859278645302945431599792898444
0	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000541957328115348296649947950890617441190180228128803528761848515647768306144022549201794931655821
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520343446128944966642977850570645077233086453816634221396469985131596908847430877495978411967037
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00049904852122651585884734559590515616092053240261160490903945620548473232415231988429463770215775
0.1	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000479003183752197477667069485742331518887852123372125013764117919816602718831210713751067899661965
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461083375404856602779652166113200193893113986885259484368783739952930342194451140620348092449509
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000446072088419380749685170931531951719893804112889017208457883807634746977784742790911305430471548
0.2	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434625176316208187267485747787320278512282650042200639074008926843289190139043484877481510978862
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00042724272504563870099554183168093855416465681859768820967071397730172611681344897954825627536328
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424247229674852260422860132459716456813358766174409195245404943312969236278020580984060190391286
0.3	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000425769524718144891633264766315351840564267058568609223410393575705153579935057554996561497558493
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431743078710496722757076449575130108607291249546350838388034423906330687815659713983570427273456
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441906900184611661485890444072982204159550178497998593465925786651516860145099931396317935011805
0.4	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455816928349620709368496930950461765649270011767605400605031493993935965639935546353622165937625
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000472865413392833636953766853802451976012331415531319482046535824068132814021577352082179655511382
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492307444110647484811633854818988153305853894986945343592257055532575538835829561423575640531006
0.5	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513293469354963841046333384971969290958054027694395500632474519146465333415105037685978525135287
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000534906397959621989402645251074569780409586810298310840882326366705903936371810053634701019314921
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201660806974271228680299617044193774522293775595699242081867885835324085979922826288675545235
0.6	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248487449350703288549275127983775508163084307016244152177348157379837199132943150406822918042
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170594259205634179711399335962181735335464381465252895435711105463785728158316007924204573138
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184504276576948222695543743706620165960072806396711934641012170343900130686127329131102991148
0.7	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00062063382017591718619341000618206668967247215945961838278290176669402479459931526012119020032576
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628017947050327447632462173667327607444486639529270787814537759879864310642795105571737613452871
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631014003624058025269110517763707509519897159644344468945883269837619344846883969821801957491166
0.8	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629490958594028250574991538359160593168570931079226408391463247507851619013744825144826103963575
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000623515369971981205432354213376140246726403190804240998343807832651862381514028462875721242069713
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613348474402674347700321185003628842265786778425327675948144378232660241179679379296877595928339
0.9	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599434753973282451222555092982308255894946676542276957162736300006006341703793039365983719736655
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000582382482943186616457489118382602678391903958953340596025571021600981522627251364077904862018429
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562937109304812605911652738896485323854738995683439401155877188111515808695254631195069846555177
0	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00052034341590307611163018413629692903441625236578715864673062828627150953699547189375494396949988
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00049904847958749894475939958667585101914521925226554096127930683480150062881581414450328793071249
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000479003132517958867416385649659162487379224192623615717028859773226128853835078623706645400173428
0.1	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000461083316812243211423602896790532323110160771459630761515759011658952585270662527993792384279338
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446072025026866736712750078811829939974899515658077800705179298552982615471974676041795633179197
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434625110892539587029656525372596739403882448568117292375581037013219583717633323982107553925693
0.2	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00042724266044920286315583096775537895939985265263803699602579796729080176573798083215469680762123
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424247168728979102211677456761941218027281823839550144845291258674217236353526159552345325313041
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425769470087750768642490795416873382283555925536037276612870729247441797752326586094701965816786
0.3	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431743032785455803270812336559846758348162896057012230197372026156981157192386505568090698808867
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000441906864974979517231157690343243370622146401805466024333721198876082475418882921423435089661929
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455816905397345940414950513461581623138783747905228175638065759320885961268751910853069472616546
0.4	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472865403703892073662284728754774194440183348284362462880068647373289980843443763582718742067853
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00049230744811064716571563548728426607458862487801396585745661445451174814137361169571894801419945
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000513293486870235212103852581284582726084141771529788523302924687257055762368617936174373901055415
0.5	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534906428224673157460401241788623360539387519589846355705031784847984333141801189384063392819801
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201702498008845027142583002441256401274573507229618272733120509513072689543737735687492185871
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248538742372623255428920563420371574329261762882284698377760568096013480047848205366028842546
0.6	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170652910128586484210692024671611052211086636547005769099990826861570404224851125015992159527
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184567719769427917956821096245539628400178280493954518522968541377612011380374765642415077037
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000620633885636795434731579565067818263154371156975439086050303615052054950579585802771739931897863
0.7	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000628018011666995406087286122832911982143238438821336640522230249823135943268121225491577782352911
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631014064572612768120413244448188735599387165815695230227505864697011390408833128619878915716196
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629491013212015191772704828540718607256772769519358926858126573563133354238374127149405730605895
0.8	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623515415874597060419426947882111341854928437225355846418504004808056308383671856907730127316711
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613348509586666739549471389718989106031848840050799461491071346415782293250753269220239071475549
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599434776904061950273389038530774053127278361734420724608514086972486953014405536236770373099215
0.9	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582382492621420069522086605033503545467992660852085021877922958808094424622953039870237891590727
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562937105309669577487189403037143920691809256274458862644434542773236946441084304043786558149909
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541948622897834493601689393703404986898536644423240742156827843318571896578907669975679747967535
0	0.4	0.000499048449360913236702228344131447085140142983955737770895682771633056333137111303295131290759677
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000479003090876817083785912537133744646869419268637048546895836867773262026440033921301296013959239
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000461083265574105198276551786159865742766159472198899887589728712574026507006359108345600272031678
0.1	0.4	0.000446071966428519733529801393250006943410245745012777862692674236863687265012818222234451939581846
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000434625047492715189581679810193587260396658037889818509474133866464423680375706976339662426598927
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000427242595017177113780276902110194214800783314478476587192978072176890234279012983717023275887099
0.2	0.4	0.000424247104123850290615957863705115789017838097712941991220073713238840004486270528557818424362692
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000425769409133617788258099606733115085652027903560005605758119247220794922585034335907923340820986
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000431742978147929106521741251218396542802901305534052029125983559974298599638842074760423617031376
0.3	0.4	0.000441906819044432517800049558153599851180665344858122086117156042521470994909095413856512923966312
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000455816870184052301802230667363304300278684514182371044286411725638970677201576406590075531670708
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000472865380749699614591197831966866959407279438020255642904715126767619706332258590037000381142558
0.4	0.4	0.000492307438421129449683466745328471211874216176329801642949003584727295091929105872141546998820142
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000513293490870366026965409517826532622250105637412155431129919035277941479395465270986702628299551
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000534906445740026332504016835784053285628028552496731513565909963252949992494844902894371047116056
0.5	0.4	0.000556201732762344302583399748285119371234882578095489237217669249867178976275488013776140264477095
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000576248580431283591835908851326872030321183411278387449801693682486634427704296805382118883106988
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000594170704199252004945819941851860479420400633760404402204181161518301971121838452726274360076075
0.6	0.4	0.000609184626364958868074148615801836785494214441362806682945086621768883223360620432651516805706289
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000620633949072676606688211416828702728764508797732531886829452477547756667799619865091309184453388
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000628018077119514648023124916734294983284787741635036484116796888683261975338531325380678431628135
0.7	0.4	0.000631014129180585337445953617117289366729301435899586349236763775199969551526451886246385798398346
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000629491074152307673827033772694070333854576951528135910727177235109662618187817933614532794998133
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000623515470485449471762413542877705494565595915161430029920054938610496487799477095973677316303803
0.8	0.4	0.000613348555483775343397123426769801628465944713435635682178546637864966971353821497306143171454912
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000599434812084392464488403633041594542419188896593106643004360333042113962379930483573983430330354
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000582382515550282005165043159120508362539977854555802199963246277774851605630157274527228267590017
0.9	0.4	0.000562937114987327080506321449460666930156475133553482560517224672469673458075158517554113053383751
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4	0.000541948618902822470577356902168053758428041411168331825447541439635652183008851229695338339088261
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4	0.000520334416214211900620143831241478978245336831817831970980267719187178870677304509806768818699921
0	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000479003060648688890913541939479546173297484110090183560746010768873117595399383879213850148611459
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461083223929794135796358357119290702275357914976228950583069942583227897967721451533289999274009
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000446071915185367784717506539798068656372972041927945555248961956247053334686731569501492546825839
0.1	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434624988887610662221108306671107557733676027393409499836389046527615338205375307519267784184234
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000427242531609254090879869281885530003889275335994050474114410989575405277687244260977761899754195
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424247038683019119157405920976832294089560845767547633942372206539595761243323556022699083829464
0.2	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000425769344519733225898243053441024516202862125575465703136506908562631158069182788438358686843451
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431742917185837921618043166961827351422199841566485313340784803466371556386360841908499187795275
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441906764400355177131925536677191306018994818068236671214136982520001556927023340854207508301592
0.3	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00045581682424872892646226105643764102252645492254972720129927554385612915859685034316076845923129
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000472865345533463863010922902204205749446012728319949762491647736742629722595712531282174968027152
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492307415465572019958781221185565418513682373376413571694398227286632599473553934446620940596701
0.4	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513293481180530654706650878027820421222528588199711057189551635493380976438689520833868497683881
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00053490644974017582972783857574380945034760461670866686396699742538095452241387235903545049295018
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201750277283273066584792107560855059411628257169493507598283685885070783959326375375259531144
0.5	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248610694077482928552369270737841004115003881803772566756621006083550462832337131401171379711
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170745884994427861589887255409416447085491013082625097128274197870729099030180727556111694809
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184677649068438543409637168172563068741265100948970646181803906778255970396462558953635870228
0.6	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0006206340077111076696138258728477188002072165591289723980331226852773817825587935475917011967854
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628018140547295394751639174641091751080662270390215625517518059552624362341508593575482138544689
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631014194624296710726306026318901540241552799531988981202367666334012174389703145517270194372426
0.7	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629491138751521907189252847170982925286486811938602737891262957469898561126153136000569970180323
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00062351553141778156639909943013062069891871021810256045825834715508693341999573134639552324817212
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613348610088075716833018083155658790596083605075778497053830214577806398994329414609831656599528
0.8	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599434857976724191580281803603008346404144013899626207060620592384863317589664802751124115222949
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000582382550727670599570568024095344127882777612755131067665698564388350540211703928466440956475197
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562937137914824523431100984476220727504109431265760466620639859392257327094585559515731750216646
0.9	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000541948628580162631918255933361801780096186112044895487049511654480505921332652121565680791399317
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520334412219218407021753593617163488257639005966393503213659342085702114118904296705723923906637
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000499039145219060129502744038028910940012499045029335577761964874588358134660168204780520877198437
0	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000461083193699365300741454148362368273648668508333852858619017486129517074383634185030539221865345
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446071873536981595690396864332395610728930288324134293706460633564442583844509133347394318116037
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434624937638549385656984626129655900459167444366728969181657569714409015354683296831011786355289
0.1	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427242472996663410432716011753755949808291453054827589176805962915477852738378204335495458674002
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424246975266563064928730880761364845721553185625526806701985872725008861000448946335711614655813
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425769279070033043293178439973979070428375563194246934431591252229720447782955288194483613621487
0.2	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431742852563517335594983409411117473533786373887803297732657402795027802128765386799591495231783
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000441906703430955078810406630297344234855231233465684858313398560653184887534012346283747912179917
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455816769598969078798423593450448330967965696695758780976432672198721321024182535247700542954837
0.3	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472865299594302536242650507971115653888210363571586331758237396088675754729440604344656614050949
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000492307380247242135533935345468853782090637479040202081514383874745733825483106634605897568312655
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000513293458224220661648154331271655490916461177681991163826989290950569084379940175033307370754264
0.4	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534906440050295201695410675857986632937518048478344472287725820218854839517602243328667300146653
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201754277338174415106241505603397956815075916997641268678939867089456186670966050072139049164
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248628208124299590054632345359432053652103275465871506266328135514723068700733878223232903985
0.5	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170776145488209831930033543858941538904819753282344247498018029800021910904494375314274462111
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184719330735806904038789932637479952098301031150132432826821986658816641032029189726978187879
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000620634058989307166950150265404524358796121641262737984751182601984954825832164185621695148498207
0.6	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000628018199178238641356107772107493011192705355594879176054741430969623617105659123428523892445367
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631014258043542055480559354180166467249114573631804626724360279090798850416399840516437927411938
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629491204186361650729755219310106699150553435303142309933448039984831325366896219450976145893187
0.7	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623515596008557461985599381235117435621163065577645522367954425959036491958495696727421052286035
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613348671013097342360609501309701090633639619597521611281105269314725522194876755315154192377208
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599434912575341461633753567411080719546181252006852906248621939598267012450142983003206931531255
0.8	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582382596616164626510284240635741253660298200998169424199633004582020520068637620439420043934357
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562937173090119717357427828320269434411323204887776592656271165450514898783213992776402815300097
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541948651506908255457926002330724674856478666664867151402003952104242299051851034369498520544999
0.9	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520334421896513683502053890177436962271234115651043085545783446233143152002756690425726302942958
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499039141223971889695503348486186840104909285422502648888534608557729270359959929950001599009735
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000478993441733914621793974605765997456388185374797528494825571685116943464380312309304777891388072
0	0.5	0.000446071843303594545698073071091709193286225444072688664794388882159328109779082282094024489364458
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000434624895985360331175252370827765651669121519260401748473304858126575410390919812498033721480515
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000427242421741055633844301016616333364533282472306709956108593261829107560517950318060018738789097
0.1	0.5	0.000424246916646084678203927515389266495080949914394213827102253148604480368260071687059629273727804
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000425769215644982335763724331274997344239600930620725928734690631616888492563064072113845156912113
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000431742787105272004786948550477061944107651836909056489179111399535420392597685811008452317476335
0.2	0.5	0.000441906638800886744359744490781224282488608459190298855038003910541893943064873765842357504178933
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000455816708623228695133097917144558597081979804822361423692242766487919630827988751507908907595127
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000472865244939976635516884528731945505015254634441686426058749924427582464048241910551124954354065
0.3	0.5	0.000492307334305349037337410804422379630760916439164174177493686679295775643581418584363618300595072
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000513293423004736197385738609376064415648862342905586058458716723318415141646596994416409315667097
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000534906417093877992618012963234322164471944761193877365097008876922797679244644915932166004834371
0.4	0.5	0.000556201744587686693503331611816094532990142600716136545926978029401599690341157762415121735481105
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000576248632207975451198209361863115272560782074254889941431582230292263157724310195371670404858185
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000594170793658203879772300883357446382489972831219570944914710512261839203654947465869656825305321
0.5	0.5	0.000609184749588271427261161995932333446829498095390503009420775812048834763922226325332369468972912
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000620634100666171064907219341748491109217269041278933573080611515152977023922996935393778099896113
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000628018250449890184864142620994843052107397995135491472506429292121992543717401043156347566551685
0.6	0.5	0.000631014316666595404899989893222234813040193001697240310415173224689177517837834564955044600156216
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000629491267597009804840979803823366560549006821365159424418514938860810187333392026818440421120781
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000623515661434849713322920143691714107710667408209309836597245171129469194951337604263264931685443
0.7	0.5	0.000613348735596123840286034518747406309270757746337432911772883326172113648864363388951940493602514
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.00059943497349402213610070163941097500582007562965159057225456386444708343213570127413751707654375
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000582382651210216142028416126564641976738106852214913963135114007946527417814194389570093531702188
0.8	0.5	0.000562937218975882927736455289354746672174488019216661704257680225687451670222375885276058373763985
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000541948686681050010425197835166760132046963364661537302776874070986358234006967475904457000946426
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000520334444823152969581115121433907680731318756774118211927749006485347929735625522589604449273294
0.9	0.5	0.000499039150901496675195263771068043181431475762912421348839717422180265160998462174473514945510345
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5	0.000478993437738622510963264866203815094975785248812330753623623211394569575712190343111830535008413
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5	0.000461073249341997578933230311746978733935555203578154728209660242739557716454050772265784360768885
0	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434624865748486786182638362774014231550317107821164652037271149070045596359788472300278646909041
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000427242380082545845746462202924441555794835129344462419835396717944396816043358462092949032174852
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424246865383579250880213872022450004548603106513775543785032407438356460503229972189021396514202
0.1	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000425769157016559281054909979195312875924709138919651755787820831486391055831109398792023419474985
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431742723671940488382468108412560483250304835861355395690730345208991187396543365236702443072141
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441906573334793443796883198422153982280014699316354682063900083010330380403319215471935332541286
0.2	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455816643986439397797690812418022570860131484634830339061124200154251689385043338125599297606441
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00047286518395914165551686611134787756732482433884716495445173616052905760452181199206721016531862
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492307279647773118071671926345796418780989050903274056013083905131754263732460720061847364134196
0.3	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513293377061336963500799334568380953103784448324323935145244997413539190455490442463263781046052
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000534906381874229037941711394514761277429552300967989173682500267614311943404205561886313526857158
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201721631812359730889490306502150554031982577086598648507429016747013710097715061206220424936
0.4	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248622518817529505516206946924675075287570787967730547019601440970620403548800131302477140205
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170797657751024613673163668634668893630093828221579028882052091893240069680559276320434570803
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184767099275114455356765784907085291212031197393970826401020686477102359676473124621911228928
0.5	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000620634130920219752374323653313951088765202866698680898488676676510049148914744418856581105037488
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628018292121432168572742299527610698631530861546993600688116358709565633314748564188641313104067
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631014367931347382465455016894544457463120461799274263430178386036968799175368264288577270076266
0.6	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629491326212116141284016125916242311402275120032889296249973301854090532179936223966195386514273
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000623515724837214787308063861860492939346008024875017559293394845343736200319707781408170730846275
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613348801014566451345698652957762664873762974704851224788441209559153691674894283298306391386916
0.7	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599435038070326965337144086488804736044630987730880656873968260567449474452225871028799657786873
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000582382712123802553007495805100215917299399050349268187327778321876908379243995060773889111814455
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562937273566685560434213601011878017615650932893693834708688369161512517248705502862150987951849
0.8	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00054194873256530857310740399622074822505577112301051109274050876928775546545167415341077155411665
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520334479997131581948267467462623170605477313354568268235444168972161880825757058109189526174278
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000499039173828679694864628572422483039695677615001610825893440177883484179166592496296975234525776
0.9	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000478993447416641144599618423800941864539945682956643363457411484122220325218614872801263281829024
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461073245346401390448017736651252349815073885392393480835316425717370916605264606643406915376588
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000446061562472384415871324717301186119650578562574545591677291738582832937572896383377831251781143
0	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427242349841809875015132261675023017747792147378872063123828575613627379964389627530426668549159
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424246823719463327900273566696109580877490896236181362708698064800269721433177503497407650226394
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425769105747106391054895648205740099721575705901578879616943272941210424433118818773136675334475
0.1	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431742665035862875094700946060976598045433249778012396671951396799335571927038579060346401952684
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000441906509893856730143680834455676704934992175577663480723771120818644603719469710783430453930501
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455816578513538195049789201205760259463168140974736688260324221701798414673298966599038600730139
0.2	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472865119316951876810753243377277707464183182277112517847000699479474077687734553228549766289504
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000492307218663311913776512515519015387853271805324906155865722613662534244648291314940644086177712
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000513293322401969178025655466425473099421781523893691798886265867054208638139484131363696703305133
0.3	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534906335930615228263678722978958320574137705839736400518405669418769311809520109423144264789498
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201686412996282305110734789456862305049673175266797605668933072127014601120986530215707365143
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248599564112493042575719932408560775625225685672356360967450853185518771285034699601554048836
0.4	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170787969329522717840730653847106394359397551416289880392660323947997726041048796492342804487
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184771098431277347728100480496993794678243834571159346328071601697880221593018466081341933699
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000620634148429205439971130147235732971188873095901337645552619052753015542550012974636411629665532
0.5	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00062801832237161757464729320716791150256297083005674075932799214719503273461478670571787313676551
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631014409597281675701806453948475586569547784724053813399981135892306739957295298020718679936492
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629491377469918606227557348803602162231597692828313215508706260318219114036765118642107701047304
0.6	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623515783444664466131860503159157862633443993935217712006004112136744492611785581748359022165632
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613348864409324709456814935142371239275794541960942481749321692750506100960965371145060789598888
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599435103481960959317768387529869036347562816080618652634508175925766843709900648015120789212103
0.7	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582382776694707253612383554424557208520795031947494129302718656905260656521480572386919199287688
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562937334476647014137240713386752180254138890878200015813783264397346640687317283379081884675752
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541948787154321109714400766732756824861721845445095539328465678315318351844588229284435444801863
0.8	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520334525881177327008860280032083659018778785136035927254109351276835798761674316250513134465656
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499039209003492501614011852474037208891761756695798696192320827082834128962547304005901413702945
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000478993470344994148006087562712939199736332394599623406915971805572593653187654560877286519889324
0.9	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00046107325502515660832522090013708049863901265431583175482980156358783671564549278078135794981815
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446061558476397237504828829505822154137249397113463067757270705915685182550578259264688131957534
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434614237038367587652168817385070084346885560075150593540364837140050635102409374266110177101283
0	0.6	0.000424246793474657753007801851107549303171591784241168562391158595387344175761316381979605267373044
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000425769064077343848037384949388628424093267543389313956699722567314684625686509906249891864585933
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.000431742613759716217634317184789858910522293477528480829164095968012893745508083042027555395178204
0.1	0.6	0.000441906451250749075620948489901079558973465504438758333074075962251361495447495238048020826806603
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000455816515066004177814747573312725836894373052280881007594113376269095900690853763993865658745727
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.000472865053838580334535464007845956451542915400600367356170067460102350170902438841082886288513261
0.2	0.6	0.000492307154017278188372500769284102830275617944953377581173431709375345344417649336992828514823331
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000513293261415508690124292382522325254330484304102721482407382567058221060006309378585222907733604
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.00053490628127099215960322927086368452463023053513383389953653751929803433349473207496542228417625
0.3	0.6	0.000556201640470468951107967845977377216131341807674021596662814695249353015678489233425547060610488
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000576248564347090347151087900391045233169259348931564121595619441321226245396301697115591740779802
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.00059417076501636914759224274833983902100225968963078661894032232165964408491950018798197188286902
0.4	0.6	0.000609184761410956882157807199607213381940001869494861202488613473882158084626322718150626939797808
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000620634152427900732905895794114498325004447692042826828879265824382925554525163606065162708620405
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.000628018339878367457730401962351779503645779720956851791777292306077213647926227650042379315593721
0.5	0.6	0.000631014439843396349847188696733113216532712903492128000141845396832409186776694799216395140938287
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000629491419130204614334276189408110262741180663104554794046450799473899904922514128007102251029103
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.000623515834695771328725094062974707693662694292527887851389522495686057107260196466205962614260435
0.6	0.6	0.000613348923009742851240282619823758311684127487611949308300934234068568366109238929866762308344567
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000599435166870121221261087945918506630233687762432793281486301139430166172968263890331076216576297
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.00058238284210087126540191200867701102814568488834785712262824780214882607822612067160267533623819
0.7	0.6	0.00056293739904370911107327097028505476429266861372748318622796584273131649279664790128684524111185
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000541948848062285254741440610822152088394580894558298199763736279458896094180792545998641748315269
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.000520334580469936672127737424783282637586294173911505962573684883487947292681534438698902133306189
0.8	0.6	0.000499039254888626443539435771500484097754678778754189522039205664561197239212939717166883008869909
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000478993505521601940163091098023454735756912220121131689981203356640974773973498190801532943496928
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.000461073277955254665562730392484749180078064927119960930229346242485822156133749758389320209041604
0.9	0.6	0.00044606156815609957195116353738383829992584474409658448746131723658615672921687793128471225057494
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6	0.000434614233041919595967200622663899006034641559409946947788734788145986057884143735653486545344357
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6	0.000427231361461237455801066047365424545409499393739713246850848652060768427328993158059303848195914
0	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000425769033828439280008707939156533244245362536158201903828746240588427218051375424256512535872087
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431742572084513247912552985665594612391685207152943511892422890496199228763975503877665461263225
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0004419063999684547793669920110190563807265774503846721897596687849417095627921762717143050579663
0.1	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455816456416798152045539496027699849915539098013098864310178801105204283007929081571847247878263
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000472864990385745199631067329246253009748658026232119725649959744329996047593609580691945921366593
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492307088535012975861928711323498862579270394926797892226242307323184889431026934914547471532605
0.2	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00051329319676735564197665202136417615288594029614503099058218468901014491004129681182777706397263
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000534906220284246838219722405344920265954726767695703937711600633741069272253263448716771460104284
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201585812138477853216921995611916958676195960507679463805919855973082739619348909671312114821
0.3	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248518406903178335081162022129924884007418880713831422444819743209057587201187491755994517399
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170729802023654562991589101680035253009389509578806733467803315404993321736810290701258939221
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184738460240309357015019714466955876075039091161578788100455481223521280854601641867641374178
0.4	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000620634142741542739709774127391878180261770041017396953440558925125861256247828243924083693376801
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628018343876552138506097852535741576797582495189106882308296244222750303932044236402871544577702
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631014457347790370155577782038164157275149596115656601672484022175001620803947466429888938373258
0.5	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629491449372219088096820240588322745603986892458621570635181121590310063523715766925593381540567
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000623515876350615419787519419255566846637755147439636887482074896808461397893845018360016634881669
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613348974254700767613012201071226160659125784468806010816742395924648822327585437674983563302827
0.6	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599435225464440351946003423245617667504730188399424483824490128700159950752534153002362175260273
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000582382905483730756115282497495497141774652822998931375498342306178388695156010152488165009466573
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562937464445980813056207762553631993537204548273151154697540597386961257978616367536683741238015
0.7	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000541948912627230122409438299558986298010057418076772991505216743870848450683849045461186209621059
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520334641377618317486811624716065468432050645325528612851709968319586412808391381485813566613149
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000499039309478680428568889816677468062042314017902412426065032072714469992732922615741474155718937
0.8	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000478993551409077419664188285220717502255508325916797193770125791348245876502696227321175814213501
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461073313134539713874948217054912679415610500575807368625232056873350778326662769444325519939539
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000446061591088441458618706781433671718134168009283141059181545053893728801489675920685111489762583
0.9	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0004346142427227381841840074897375561949904500921573279853002687194371566452008292477164312531418
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000427231357464278963576038091328072238638612062403973435932505747631615028411899017746752629982113
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424235433232517276210039121898110831773600715496011058754548531642121506204904771143389065791076
0	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431742541831659366565204285955980450977786970515773713670989285182138706023384098401373840448201
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000441906358288255254497313533427284393049812495462836278429431101036153381657939681816102991099014
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455816405129170944873513760541150298081315938152672653982503746900783126346579136799738952798564
0.1	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472864931731638962256705899214027489077717513364188700807112083033242148185478286578428446222767
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000492307025078404619206668558491003298964224838671724510353305713948315928535178173425059398130633
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00051329313128294369213047512831909083653271476162614818684516371900881561814733203860768115103097
0.2	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534906155635791854878424322408041411955384092286081174676128834689137033241520469494811876576302
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201524826835376196510051251032138418591896369015706868537547042332194360329693301565719917143
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248463751356822022074926519237440065343730008031112825635428043499792746534031221449122089632
0.3	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170683865328147617806203863030858578524734328488121579443058759155623132745462072454987613136
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184703249337249416067006007997405898112246889484617943711356074430093338014291935699156167516
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000620634119793471048814639143765562595406387318937670934651830256463234638511099392404703317498518
0.4	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000628018334191431041798972301891507731307096995753248129307884196008043556020606772270442752160716
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631014461345437019913586878340545668630335867989595109655215515303656207302737356701863772949953
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629491466874240191293841730669133362482724387569075407222418239266913941617696528725101190483876
0.5	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623515906588679499787143864805141556738625999727594134025900651249873341076729214496524472344271
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613349015904547241808618742130349837227003446283376526911777870613068196368753923769808445181926
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599435276704064798406795344279615904088624708349418743061111827767630995009950417004105983514856
0.6	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582382964073149995721954541589017915417956039757037212296636108094235920690304370961931855132602
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562937527825068400477468161583061026293790545845277746041942477525109696747984268214658258236125
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541948978027357207630848981614115430053691869669508541727743792019088330424028965146315948022123
0.7	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520334705942263723901546690278041356135124507267051791947636827214116850654241897426926071321414
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499039370387806574895313073157861268972061074064330056383311195899339218346586085052181294033614
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000478993606001917157981961058742402783454515394939647692025485762634419203136472353212158035117534
0.8	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000461073359025507642873931543128911545351606890619610613088881174266792555746799938684242138874936
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446061626271168983057097435107117320666688563675756962094058493851873742364975952689000229142299
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434614265657724606005001656866995777092773933562607415120797035080663268550307830088438610891055
0.9	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427231367146334165687938736463773895887810530951880729401917640968373610953565858139421789083763
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424235429235020900444360254955065652125193440000737290960499755040474523856329876074768665490373
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425757289120503650437581095101797334641144327531704723145534795001784346786371862759091483422461
0	0.7	0.00044190632803177427497055185637331821463637659772814329798599022170890102831582263555621808553785
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000455816363444637043115704204046012025801890050064041797559178086681803092377155170021791912177461
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000472864880439726612229683474164637878558717455204485609485451068005409171579465392188341578907057
0.1	0.7	0.000492306966420810516410123873969729424486722710721971919301625142406405465672525914472151667653861
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000513293067824255006242106509037028618418526232696613696871926643745701379993487928508577879082112
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000534906090151074064139567368229343319511340840038813653449767651119564420890766859755536391525237
0.2	0.7	0.000556201460179909204999306827120855314925184119175157497768239205767289309448201909091906093259834
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000576248402769160112637877265419157943821116526294471322691908278357356332807368985801914652670315
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000594170629213935859864657565243363421567560327854657917108813073216687410298612833100758389501934
0.3	0.7	0.000609184657317132355552780924243559777194464760840746817204684353294551124868460920503676827081779
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000620634084586625756746822746582310123713284665059904964048700775281299422834324491206825748055845
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000628018311246289697822935095963777691279704954408130574380239730236062896646569300934450237446513
0.4	0.7	0.000631014451661619238579841505902646373131361688013936326297509284341550485325513653463297598643996
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000629491470871344915171448359612578090428265032020423573096686302701983462232468281187422941676522
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.00062351592408841438375556318112742120110868768446349832072839610372593335301282779529557223595286
0.5	0.7	0.000613349046138983454213357345981799812459370207176693676891806885654199932032047631148447897250519
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.00059943531834957644217254807554071813341217153215082321128261691467790435252048403848577403617474
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000582383015308489580061442492766013263926112056084736564912723586713039789523926096519902422059939
0.6	0.7	0.000562937586411000993616714479109517953233984989250221986467145029801569448967005482463431987560423
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000541949041404366520860531791255337125101465455808458123072843102384895532600245397916397082401791
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000520334771342087474181276950683536972492267147731648094782473824960115626611567906767258505954625
0.7	0.7	0.000499039434953983211697321977672864643588708266998537033971888979652785700719077163999481972429399
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000478993666914151522494968123802773982642159203253182533597919023877543049319220658896858255457309
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000461073413622502387189071492452747375931614168912428244383825440648156393741935284332337275917208
0.8	0.7	0.000446061672166627582100238234583641633372449472449660990069116660454411971640792022447612456201367
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000434614300844509368042721220930369809601554777584459964753519869243236434290311115496874048423071
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000427231390084250269811686274791968884932155649772444886632228813705301018984539536372661230746723
0.9	0.7	0.000424235438918379047819023280250975489647106087633604726018322649381979292221923393396154849355122
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7	0.000425757285122465506801455745720139716532533040066027510217886332513036435655858810905451255158488
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7	0.000431730399626583997420958031931039474428361476198819507686237693830963057815748021661926938816788
0	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455816333185009653701425379160285824946941971996791065584019889691446930726996250889122261585544
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000472864838751709917595567115783802469541761702217381337476976314333130416580841316887228560033407
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492306915125848093692093224394387499850072563840933754591938282158486221637940670722380136791342
0.1	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513293009164737902656454720435734398877008536251097394084790832867821111948144764693966925253639
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000534906026692088998370149165106083718826140579822580661315022386926671370013662794754117279273552
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201394696740002414731458028340915253144315607867244684341114628531069251244540979520993720976
0.2	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248338125526844836909288548796953675557128206549662566869292832612944517593919180326973300363
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170568236374073060389201021943499955420194452631411857718874733618038038763023002246659367053
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184602671082599611470322518474210593241162708535465511042781612126145148337220094555867678935
0.3	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000620634038659714172885085310690466530446399994053573635610460013909319521724229700836035989158417
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628018276043940132978545363479859026387251948357114553407539557688397504941846660983287624969505
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631014428719565595331441206823650091552418936280432700206006623667961013788155668104448113509375
0.4	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629491461188839884047161991625589191050509201401552126636544614232551888086652803436904261112498
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00062351592808499698178128066916582403583032530038204879524092227991000258155146327300131226762675
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613349063636618775163072479719846514720927213375579209856461571102833596769744511943583084878059
0.5	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599435348580865916589204659009181727994032637499811966468383333702936105293910228091950498556308
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000582383056950518659752503826262615154237244806512687363398925895787412101597204952710265683689971
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562937637643291571532161103520932599336939704224528052387560495361330628481847961695352793050374
0.6	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000541949099988378012952969573940214519297293400115407514601993772086721336539387137905114588200665
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520334834718802835976112660324837248175481979690828425745890696289504732018538260632490183480885
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000499039500355357999654861441287642192082454392645861219883095153092613321411705278867564584281756
0.7	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000478993731483622998303105883934159069749612569340556526334358821319516155511618993814444491704146
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461073474539372720456345529124725414418418863171714959802979276922146808552140671396255262471509
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000446061726768964926494183887443705746137441857374746778822247974701586826552326366388166658414277
0.8	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434614346745260586316895407918293016215080198042701906107289367677868722825928504783880898895821
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00042723142527552974131724662406850081396124250360716484655606489756814624387143250221806780371438
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424235461859381980978760632020972728575639193060697906900286786629432908062085367499746777450699
0.9	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000425757294807136008667312587292090820918601140000118799506241321683263724627647993568298251870463
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431730395628023869348214752155729894898425816610686457865089731756754133204407462314695233699169
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441893774856612599095147117825335827282386668486567789377974947394081297425076240125178484998619
0	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472864808489554299966227955989490344429170112916423760242638782065043146989164663792425307882754
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00049230687343535242185644257694005661921276173492330649446227411782333146536060317156466342276913
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000513292957868093851926540201387980043402071586361901754700447130427523027128774400647332724894196
0.1	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534905968032297929134477036322202111714625844666555348234065497404253674827368926675233553187077
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201331239255620097056157805923861206214200084776623027888688338513635100772716222644602331123
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248272645693141135523557386019936171875937398634662483917708124392008561620410744482359767883
0.2	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170503597654013564041316201349448551193507505698487243776109249098373528765610645504223774153
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184541699481769150726819879919928282334796732434985250130497595209148012294673473161768385332
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000620633984019961926116904245928532388444935179481314573094529753561171606194299210920712820293572
0.3	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000628018230122893171890119704286162184463901194480367488420780351794756937049524975678345376620827
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631014393521953169331987980980145454799346475562537772900374422384561086977894222412299379098598
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629491438249896293714447793456067357685207006578629025830410471021613493480087526240856306541278
0.4	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623515918403756737680867476987537246183232733606080960171153329481192275685331252299391357169306
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00061334906763272187580900983400602801958490798588922614670558995927852156486062779954352534853549
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599435366076680119613244374597941167163330661162271406913792392290564428224202057490064290719383
0.5	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582383087179280072957539417110268100218537679805376013058664977519591868604547027991017934933187
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562937679282842541092051235195750910339131021861515292074714943241540302937859948442923807762151
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541949151218988624320705642456481846598561759349434765699933588991288606221396689615195423499854
0.6	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520334893302542607231130670361692672519520315304823204666955489689569074655867289982987936603601
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499039563733576418614222759221530614283532044828289415067963129131406847655014901981060920582464
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000478993796888335245781213686795327462205205784169843769121970688040143680038849410427553156622208
0.7	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000461073539113758513651442708230856259230769720687851223832414705549236212320407609142656273494504
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446061787691796292559712144524478255058098689836888511639872219698376545087306150848272174326596
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434614401353894618652667589611123519630091687208837613404824596233227513687185834351390333034406
0.8	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427231471182144255783331507764601028598273808005763359294937460261590486147971373796138528032909
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424235497055397255980851664980236986062167641063574659642522036062363592431348951638142231862625
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425757317751248062420690834301512749288798008366480195258127527118319998292670827981443691766552
0.9	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431730405313958803191482169190224412729487044803727187080855219003306451540470017298563483204606
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00044189377085757307424571043633798913521688654576214084643583854270423966822818409012592584654456
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455803355110233452665761641678876515020495199707106077487692896590962284405994598923055538612018
0	0.8	0.000492306843171397265658749365884817643683805449679649239047692042903765808101730663098975701162385
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000513292916176231420040348989465276852019402198862104660684963049535827274592549710949238916816931
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000534905916735414300595775366866367789388336032897919785004285526358220336466687415191304781690781
0.1	0.8	0.000556201272580851742564154084531595988992688309222002343023154322206443306661626429105213256048607
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000576248209191441075925479694729720899422769605773285509815600519073670654907871717146006072364966
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000594170438122797073176850293980259275671041680846614243259813846652503745564964943448856079982499
0.2	0.8	0.000609184477067080568213801730648272025152881752340279705303604506834502173053882633819852668227596
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000620633923055387572723725428271077946036390241520528973207589368324429028793585512130357434363092
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000628018175490118131388738191597819738195108828951829251105205259785048907296587247906432980635424
0.3	0.8	0.000631014347607085749610567481083188214582808604526963269913371073859947780493483001739397541221815
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000629491403057055299202963471825186885565525910979229604733705171160916070135317035599901575214982
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000623515895467809570081939960319432584574066869072418323487868571552384874310219390707572363758978
0.4	0.8	0.000613349057952643156390309822243410623585283826294860480261259571336269151005091722357931264848505
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000599435370072367314060684872641400430914894968383331924704754630733870801195078325696192305317388
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000582383104673631206095614829617571503479543589080955170776296158195428378833192131775374181837886
0.5	0.8	0.000562937709509805045801713099418613175687862257325641505037264916199813668987693297087101792071111
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000541949192857174184451907879952613253671339730599259382194262398692666231283200030082697600244792
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000520334944532915603865400995895645599906694163194696488570637566579942891940626623654824813772086
0.6	0.8	0.000499039622318705575694552007630005186814959632031151479267946866080639265150883553299608663905069
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000478993860269787881748340271965701889601011177178402171749778670340826449267982364073694748502936
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000461073604523448647852714690716864923078557310594551401683881747682868423474675755826527028487398
0.7	0.8	0.000446061852272501025478415732793069409835475194495129544283699365036837912127127462453783124634054
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000434614462283751545827638320128521824678021214502218916976415797067334507951991513208244285668541
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000427231525797753916785425441305225788005716017812797484127777081171410646303628100627129263080119
0.8	0.8	0.000424235542968189570993098476469572625958886435579285696629668339256242425914872048829250601414926
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000425757352952033340557475378164944104800772627750304433052170120663772378193957995958763062771764
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000431730428261066443523424088264339657288813944635944396059026242708230487829462738593736059868276
0.9	0.8	0.000441893780544669277605447607839649831059871539508039532115151373075586840357416040201443931907036
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8	0.000455803351110778064310009033142868010590599550322167150697538862952702412064196374439803728845222
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8	0.000472851391113562568071484495737713274325130296540119480995781920581403712114004609613713625990523
0	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513292885911284105696060612915121661449630204697086447427256779396607828261658079206037101764573
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000534905875043357149438659913374090022773035040667239840378534940383439757927929157662208786665625
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556201221285181187067676016053881727989466934279682859921499311806157242039432690859860809648319
0.1	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248150536025066002294076035269269846564453165776008841187915554088648219972762798969204732126
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00059417037467336781791845357609658038136045666676835488846947749446497520133603861959692996883513
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184411598624224244064136684624248561556892629890055924371589915413846448587088269988197000912
0.2	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000620633858430434726079004319399144101165586927043731185384518208324574888269570300445225472467474
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628018114533328630464399132156999470835946064365273734270221252665309837556646184168148535258249
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631014292981662577493810250366658990576425457240797222427260802759262114393524344734203984416771
0.3	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000629491357148412155194473219809372985237041185627140701172335035548168839855101075648994624233868
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000623515860279565676060840100522082910090986761076245088865758242589926310002700365933190757261851
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613349035019447771420815870324480270767811876417805194761933233877451172647889974126427325071187
0.4	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599435360393296077342006636302826868591265935018685942973133140280270591699441511235741904314042
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000582383108668984265215622971270377593135249374572161652676432221897238953592144461863783807513409
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562937727003115093053583211376550209461690063562030175153577310432300407955711749572376855888059
0.5	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000541949223083145511816809822748826834986732705397693808390770383123149924479148599408728614567348
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520334986170908040273087775619448030465813204790751977051998559842184142201604683017543680400411
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000499039673550293563971274014865764140816183395952258123721251565232645504250115828275641420381565
0.6	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000478993918857906662488469969756102155604939319987585251904462785498356572250921221192767493192675
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461073667909725182296247790937632752534489528014357174243414206500022092576809818899868115289392
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000446061917688591838282875723896959537037678625193253894858470989541222630339378588243124501789186
0.7	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434614526871903662223601463448869388623224592725683660882849093768426899111565582149307793715083
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000427231586735393936583081957433507877583124025348007453884052771108462620623482821034104517704088
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424235597591149029987837086584263494862599299852952720836347957967508985598571561857674370083914
0.8	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00042575739887104806914552016239208317948403177058074990306487153395062415356759787202476254673144
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431730463466447541262270409178184135068082597928453915129651290105954997932810441331017208616649
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441893803494528100634199006545062230102022669961197180255812886410764713159612733669275565894942
0.9	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455803360798881637006322111504491003493621327232316689937707230689169533906498627941326179250376
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00047285138711377302216576241147381064737170500748059373578623582541184868181574156166201045566291
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00049229297160449693615268062292590571160547239796488477411712066504480815635267901322040568324029
0	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534905844778268484524487007831103462765743729511315503941699652081130848593797461491914281172443
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556201179594109973202339473148420439312100095223064104071942802676059668909806914273445277101261
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576248099242967344512698549764478218985122611075539075668820563257031353490833888510160852799863
0.1	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170316022409884714843463633367014215268941331267871239848044733281503730849836083850330495946
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184348155397566568915757492184480984393343084760416871696409597189392546409475845118986228458
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00062063379296952308489963802643390672839888211419931407049242163931966176111426474193214854605097
0.2	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000628018049916628047187061336181900451481286356951419649516867858776146732551954023705171713211619
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631014232033075960153637250989325822942215877234749149309688405778848813242705595388511742403489
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629491302530394072406585849257702537220090090814304536214661963546365817104819730181964938935521
0.3	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623515814376919395049530147383247846584031394027908832916763768018037236970414529584994351083101
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613348999835425651962139150021923947450675604801607114770372105018612255854633655553503822644164
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599435337462487532219405236098465722332207640943766372709467579976779654046944535262155449338305
0.4	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582383098990722431105209566328454565403065387609384171158663168026441075861256678308811669869901
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562937730998230389386733781227359894464740620866163466280286474538146822854972709433154001680157
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541949240575881933035613318491349345418378685737059063721594316287246826148482575766482418181234
0.5	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520335016396739175359857328559348586438121904230714806237906349016909420055169399575669922897596
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499039715189273496856985615347700129607435050205800523436381828338965710637168744351794921730144
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000478993970092109020143789499900372747643187188264238378393317104271635592307486145501340435736086
0.6	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00046107372650230304570691061251495840461205255937275833937617530249945489707581347401784181523075
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446061981081071049780460460378704472624320569009572920533588384449889030469723416042853379957832
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00043461459229553819440995756417543008811362841724951572961756682422002604790547688741390430968075
0.7	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427231651331796450988722627976555386958610688832443370792909315125638464360092314557454325575788
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000424235658536989623707429475280750007148929631455308260419598011873743893442453996150533999999886
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425757453501410402749763436549011886667509106244517721967194780505692867556499699903100437979112
0.8	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431730509391457463034615993533189054531459738768728819787748160223783387578084298724292324220778
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000441893838704130054300483398949409043828065516583369881639739479475904114985127475150956520077476
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455803383751127035286288160453687537500073249151040617856783778696905283779364658398945900977398
0.9	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00047285139680268604330924507917118850113544141349536876193695859939729786155350464558773415543328
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000492292967604469544642109901900991646665854336955777187507154598277383513958916829801745177888331
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000513278544759125535043363690886042774655240663255800674688332208875217956930180528519659716017253
0	0.9	0.0005562011493297370196623362111591033723245913512858542332639241897510478209501242601303299788637
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.000576248057554019737715808179964764567868715225977677990545322939370977432078463269226913745475584
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000594170264733250667437516862415045686892902925006065765014868021310004963202669000640722275435991
0.1	0.9	0.000609184289510173148923554862708999999177082103184483052922669032306016370302317428975552510490497
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.000620633729533607738897372048468490144144979162631711494177156719745472228277704043275919925225661
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000628017984464075416873568822073698008639182968426351977370411698785981723199167556501298416086231
0.2	0.9	0.000631014167425070770396657132901734583149273723149161190049903588008074441773466943964014174414779
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.00062949124159006972018350222069608475604926128903032738273870616926448366110800805042358762275943
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000623515759766035846179847296228624094431563748344069463644737507439379571125298043522151703049476
0.3	0.9	0.00061334895393828662573248328952737665756012356125449577453263927623331601826008885520903215067761
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.00059943530228212729347869409485095257761767306565730323055381687560281825855573733734693878337627
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000582383076061831451810419358186294493812798144000003190175803372785963772645558122577555653762594
0.4	0.9	0.000562937721320544507006154895633720965394142339975026384279631547633478684086201091503702735397044
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.000541949244570866224880061283375257763441932898464129883805479564926756741809657793047296742600608
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000520335033889394462823443457516045287774239206414476907682763704494007892784300706898523003655243
0.5	0.9	0.000499039745415821474905742853565340061703700951553148811328979722964985113005196076247273112227696
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.000478994011733213807605469998299875522173410244393697256129009455601262672243283507363673751967606
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000461073777740404786867668755438555811912487031307118452544202135766873318428188814065365672356299
0.6	0.9	0.000446062039679382501883431061708309409942817561129958734261096785018957519594057932512047909285256
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.000434614655695327764387741462748726465333223595488971322562435378513613379308751376007816564346213
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000427231716763788104512710759865013552405748425860215576234567913443068728428503474678146650527744
0.7	0.9	0.00042423572314208508345469291139073605056765277027122295405402418283985417703649169527953650456175
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.000425757514455510790891757876206931553112986534500457086969214535042611180082311507185572104973361
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000431730564028952344621963312471703057150058925169309368815097783262737901785445159223807933042492
0.8	0.9	0.000441893884634646033507102590578694557391304645360141272708920770561152297655339149825690867587815
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.000455803418964390465272005114952211811361634050284351276344961332024577654576262197896874829307137
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000472851419756849119208452554952557659334580598279910135052932939311754078760929608876151177145695
0.9	0.9	0.000492292977293958712443137112749419250302303849661152507373760579616342319340267667325871119573401
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9	0.000513278540758967010540116249802577453880422283945336557550034758499721797861517961853896400366898
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9	0.000534891018124718110213697403703244652779798965371327321786148658388426831268242241347221427491271
0	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000576248027291188352536105630453902829862930744201487414605753251067944592176102428383077150350783
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000594170223047471609075822907321617204390462930700978185283798306612633498984744339817670308954579
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000609184238226027783126347264625132180598243819074049719614770459237286772080173222878804711990002
0.1	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000620633670895141702506079377048963032239319384668902268552707030462050821841631942415048125616398
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000628017921036260500460373430292817964812849606366380660185797558724531298181854578123234419838229
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000631014101981326013231474147796673170903611589601957977451275542358335398434142995050362771045086
0.2	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.0006294911769908228708115132698240205535008450281842715940284410463449334127037973040674564778294
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000623515698833671885534202212535066083197343341060873045659280442581173224190020551219820253982056
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000613348899333955118498139262714320953526189299922073577905339373863074544103207586376943252681372
0.3	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000599435256389765147159904314648813836033438425790417428597270013554150174241382398910314039328626
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00058238304088441313535242852062334185904957177598492049488323371235434095765641486884187674850734
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000562937698393018022147643418940649575344372544329769113443416555171807581103099708998011450080977
0.4	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000541949234893497685103361808546347524931210446679930801569400074869420839106386376296834565842399
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000520335037884360225372692241052174754842239337790047460589013003957606067647619650055046500610107
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000499039762908891622320867494056354290752228193717993279870744813377158774921293685519241376334333
0.5	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000478994041961304259051179999790216558386612994855417020549475556363895681114381702054470524120802
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000461073819384678836848420061655370274939456665282432751261338081991829552189186399566515552186324
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000446062090922498157972817335948056264360420567653982686861944273037052134177655131389215746538625
0.6	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000434614714300396716252196184270212185485279882848618719438705211158256480842612994425492211313688
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000427231780171676272773562004679977028681866026776820193954824447661127487655434449016401660567096
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000424235788582882130234800737770182905749822273894450877715519611836437588515028800594356343867228
0.7	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00042575757906936197214394663117170745758346014120856466516543507109457332065634470313239300797581
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000431730624991010908898412483972104134366555227790994757426155834016301409500080272328091858819213
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000441893939278691532837258228448891837926658064941204245391919611813719725850510208657132812109551
0.8	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000455803464899682797724039438542423055597304433553900202246204918880131577245486520638830008961346
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.00047285145497305464422637885486910825993988729691682432739935390991157340609315960175009402001484
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000492293000249486746857429690111248015137180854953318127559680809703087331538622821812887278863997
0.9	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000513278550448773829093907767522124692696433119998667670734083850973772044430863046669118508081144
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000534891014124540905157212693629484166553625750389613723503571564469246469075070921374876285828568
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.000556185820719169071724036223806605291793290565398539634227454721642730536807773367838401710805534
0	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000594170192786940335856308068501633834213614984615035950028296873529032874537613979349892201321886
0.03333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000609184196544323782889263307074026655022678429613077460278289996157891939396202106785577060153022
0.06666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000620633619616906413957925238737813166097694200795641410182150341290637946236835815314464880668578
0.1	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000628017862405282284851389998886623601352668862443238304436253934555999043990930178481303212639814
0.1333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000631014038562046503389537316356634348829359741269227311493342272679727594398416151970636581899013
0.1666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000629491111555949747911846698472907496669171487654129996200958874089592758146013216237938854971214
0.2	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000623515634242863378196867183311873035562275126951758965742921133429284465552660668991515919592465
0.2333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000613348838408901630779189147760697499892107853271561890886110101915333959058991642991503675332656
0.2666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000599435201791116746538007665811206323595017346351362218206333877932525348348682721764534869289474
0.3	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000582382994995888691715839947978422063864837208484710325439241354216097995719683491637500186873952
0.3333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000562937663217693107923402582130052600864389628716098234490405690026523838841164342551248732912606
0.3666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000541949211966723020571181327053730922770677104509046972862710692015215829071449301604249444321027
0.4	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000520335028207036570583121427807659080542638981908422595319291159388115403857849135234337233158874
0.4333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000499039766903952130423381077341652521673626045892130604345753538872557719323122379793582590273089
0.4666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000478994059455267085159319991224463794634244181525698319146997516299322695278646806062360894568371
0.5	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000461073849615069917795000477913750990728923902863144837481047847962019339297265296662322520881921
0.5333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000446062132570847316911832113789244679820900858946338026286991907895080750897795361288980373677822
0.5666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000434614765549421678144382928744684534135502532699817214909408843937066017365968418355968446092333
0.6	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000427231838784231352180044431703507547306472851246748310954172499373943085197071504270204283660005
0.6333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.0004242358519993033016456941097301059392320043159016552342984706778581610756776887342189552256406
0.6666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000425757644519028000386085935782939195959799253571946602333736253056031672114451073662230125641272
0.7	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000431730689613298083875274002557145167704412147542053406469610369999748152017693116749593285798215
0.7333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000441894000248058981667390927061183052009093673299774415051457052441770676566023221686009772861956
0.7666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000455803519549410777610525297846534104755282803826837833750388102420520632783061022051998605716558
0.8	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000472851500912184905406574541401274920414461368598434035490365920527750975380411089314726445727857
0.8333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000492293035467786386978720594156888096653015641295134238677686256043502129464984001809290404114133
0.8666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.00051327857340505441512686164214579047135608982609961384884399438512900939211394884623568208247817
0.9	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000534891023814392974655668051153674755759165626787678710933834853079950434424824904910212509406435
0.9333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333333	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000556185816719086465204015826087289314345530800102167087247479657041825513036151919238731035745147
0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.9666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666666667	0.000576232179710176904028505073789866331328771311289623211572724022686117356645974968512919519510843

